A thin plate approximation for ocean wave interactions with an ice shelf

A variational principle is proposed to derive the governing equations for the problem of ocean wave interactions with a floating ice shelf, where the ice shelf is modelled by the full linear equations of elasticity and has an Archimedean draught. The variational principle is used to form a thin-plate approximation for the ice shelf, which includes water--ice coupling at the shelf front and extensional waves in the shelf, in contrast to the benchmark thin-plate approximation for ocean wave interactions with an ice shelf. The thin-plate approximation is combined with a single-mode approximation in the water, where the vertical motion is constrained to the eigenfunction that supports propagating waves. The new terms in the approximation are shown to have a major impact on predictions of ice shelf strains for wave periods in the swell regime.

==> Figs/Schematic-Finite-NonUniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2000,
xmax=4250,
xtick={0,4000},
xlabel style={font=\color{white!15!black}},
xticklabels={0,$L$},
xlabel={$x$},
ymin=-210,
ymax=50,
ytick={-200,0},
yticklabels={$-h_{0}$,0},
ylabel style={font=\color{white!15!black}},
ylabel={$z$},
axis background/.style={fill=white},
%hide axis
axis x line*=bottom,
axis y line*=left
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

% WATER
\fill[mycolor1!35, domain=0:4000, variable=\x, samples=200] (axis cs:-2000,-200) -- (axis cs:0,-200) -- (axis cs: 4000,-100) -- (axis cs:4000,-80) -- (axis cs: 0,-40) -- (axis cs: 0,0) -- (axis cs: -2000,0) --cycle;
% \fill[mycolor1!35, domain=0:4000, variable=\x, samples=200] (axis cs:-2000,-200) -- (axis cs:0,-200) -- plot (axis cs: {\x},{100*(\x/4000)^2 - 200}) -- (axis cs:4000,-40) -- (axis cs: 0,-40) -- (axis cs: 0,0) -- (axis cs: -2000,0) --cycle;

% SHELF
\fill[gray!35, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (axis cs:4000,-80) -- (axis cs:0,-40) -- (axis cs: 0,10) -- (axis cs:4000,25) -- cycle;
% \fill[gray!35, draw = black, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (axis cs:4000,-40) -- (axis cs:0,-40) -- (axis cs: 0,10) -- plot (axis cs: {\x},{10+30*tanh(3.14*\x/4000)}) -- (axis cs:4000,-40) --cycle;

% EXTRA LINES
\draw[black, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (axis cs: -4000,-200) -- (axis cs:0,-200) -- (axis cs: 4000,-100) node[below,xshift=-90pt,yshift=-30pt] {seabed} -- (axis cs:4000,-80) -- (axis cs:0,-40) -- (axis cs:0,10) -- (axis cs:4000,25);
\draw[black, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (axis cs:-2000,0) -- (axis cs:0,0);
\draw[black,dashed,line width=2.0pt] (axis cs:4000,-80) -- (axis cs:4000,25);
% \draw[black, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (axis cs: -4000,-200) -- (axis cs:0,-200) -- plot (axis cs: {\x},{100*(\x/4000)^2 - 200}) node[below,xshift=-54pt,yshift=-42pt] {$z=-h(x)$} -- (axis cs:4000,-40) -- (axis cs: 0,-40) -- (axis cs:0,0) -- (axis cs: -2000,0);

%\node[rotate=-90] at (axis cs: 4150, -40) {land};

\node[align=center] at (axis cs: 1000, -15) {ice \\ shelf};
\node[align=center] at (axis cs: 1000, -100) {sub-shelf \\ water cavity}; % \\ $\Omega_{\textnormal{c}}$};
\node[align=center] at (axis cs: -1000, -100) {open ocean}; % \\ $\Omega_{\textnormal{o}}$};

\draw[latex-latex,black,thick] (axis cs:2000,-60) -- node[right] {$D(x)$} (axis cs:2000,17.5);
\draw[latex-latex,black,thick] (axis cs:2500,-65) -- node[right] {$H(x)$} (axis cs:2500,-200+62.5);

% \addplot [color=matlabred, line width=1.0pt, dotted]
%     table[row sep=crcr]{%
% 0	-40\\
% 0   -200\\
% };

\end{axis}


\end{tikzpicture}%

==> Figs/Schematic-Finite-Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%

\def\L{3000} % length
\def\H{200}  % depth
\def\d{60}   % draft
\def\f{15}   % freeboard

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-\L,
xmax=\L,
xtick={},
xlabel style={font=\color{white!15!black}},
xticklabels={},
xlabel={$x$},
ymin=-210,
ymax=50,
ytick={-200,0},
yticklabels={$-h_{0}$,0},
ylabel style={font=\color{white!15!black}},
ylabel={$z$},
axis background/.style={fill=white},
hide axis
%axis x line*=bottom,
%axis y line*=left
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

\coordinate (origin) at (axis cs:0,0);
\coordinate (e1) at (axis cs:1,0);
\coordinate (e2) at (axis cs:0,1);

\coordinate (A) at (axis cs:-\L,-\H);
\coordinate (B) at (axis cs:0,-\H);
\coordinate (C) at (axis cs:\L,-\H);
\coordinate (D) at (axis cs:\L,-\d);
\coordinate (E) at (axis cs:0,-\d);
\coordinate (F) at (axis cs:-\L,0);
\coordinate (G) at (axis cs:0,\f);
\coordinate (H) at (axis cs:\L,\f);
\coordinate (I) at (axis cs:-\L,-\d);

% WATER
\fill[mycolor1!35, domain=0:4000, variable=\x, samples=200] (A) -- (B) -- (C) -- (D) -- (E) -- (origin) -- (F) --cycle;

% SHELF
\fill[gray!35, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (D) -- (E) -- (G) -- (H) -- cycle;

% EXTRA LINES
\draw[black, line width=2.0pt] (A) -- (B) -- (C); 
%\draw[black, line width=2.0pt] (C) -- (D);
%\draw[black, dashed, line width=2.0pt] (D) -- (H);
\draw[black, line width=2.0pt] (D) -- (E) -- (G) -- (H);  % node[below,xshift=-90pt,yshift=-30pt] {seabed}
\draw[black, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (F) -- (origin);

\if\labelsA1
\node[align=center,xshift=0] at ($(E)!0.5!(H)$) {ice \\ shelf};
\node[align=center,xshift=0] at ($(C)!0.5!(E)$) {sub-shelf \\ water cavity}; % \\ $\Omega_{\textnormal{c}}$};
\node[align=center] at ( $ (A)!0.5!(origin) $ ) {open \\ ocean}; % \\ $\Omega_{\textnormal{o}}$};
\fi
\if\labelsB1
\draw[latex-latex,black,thick] ($(B)!0.9!(A)$) -- node[right] {$H$} ($(origin)!0.9!(F)$);
\draw[latex-latex,black,thick] ($(E)!0.025!(I)$) -- node[left] {$d$} ($(origin)!0.025!(F)$);
\draw[latex-latex,black,thick] ($(E)!0.9!(D)$) -- node[left] {$h$} ($(G)!0.9!(H)$);
%\draw[latex-latex,black,thick] ($(D)!0.05!(C)$) -- node[below] {$L$} ($(E)!0.05!(B)$);
\fi


%\draw[latex-latex,black,thick] ($(B)!0.6!(C)$) -- node[right] {$H(x)$} ($(E)!0.6!(D)$);

% \addplot [color=matlabred, line width=1.0pt, dotted]
%     table[row sep=crcr]{%
% 0	-40\\
% 0   -200\\
% };

\end{axis}

%\undef\showschematiclabels_A


\end{tikzpicture}%

==> Figs/Schematic-SemiInf-Uniform.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%

\def\L{3000} % length
\def\H{200}  % depth
\def\d{60}   % draft
\def\f{15}   % freeboard

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-\L,
xmax=\L,
xtick={},
xlabel style={font=\color{white!15!black}},
xticklabels={},
xlabel={$x$},
ymin=-210,
ymax=50,
ytick={-200,0},
yticklabels={$-h_{0}$,0},
ylabel style={font=\color{white!15!black}},
ylabel={$z$},
axis background/.style={fill=white},
hide axis
%axis x line*=bottom,
%axis y line*=left
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

\coordinate (origin) at (axis cs:0,0);
\coordinate (e1) at (axis cs:1,0);
\coordinate (e2) at (axis cs:0,1);

\coordinate (A) at (axis cs:-\L,-\H);
\coordinate (B) at (axis cs:0,-\H);
\coordinate (C) at (axis cs:\L,-\H);
\coordinate (D) at (axis cs:\L,-\d);
\coordinate (E) at (axis cs:0,-\d);
\coordinate (F) at (axis cs:-\L,0);
\coordinate (G) at (axis cs:0,\f);
\coordinate (H) at (axis cs:\L,\f);
\coordinate (I) at (axis cs:-\L,-\d);

% WATER
\fill[mycolor1!35, domain=0:4000, variable=\x, samples=200] (A) -- (B) -- (C) -- (D) -- (E) -- (origin) -- (F) --cycle;

% SHELF
\fill[gray!35, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (D) -- (E) -- (G) -- (H) -- cycle;

% EXTRA LINES
\draw[black, line width=2.0pt] (A) -- (B) -- (C); 
\draw[black, line width=2.0pt] (D) -- (E) -- (G) -- (H);  % node[below,xshift=-90pt,yshift=-30pt] {seabed}
\draw[black, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (F) -- (origin);

\node[align=center,xshift=70] at ($(E)!0.5!(G)$) {ice \\ shelf};
\node[align=center,xshift=70] at ($(B)!0.5!(E)$) {sub-shelf \\ water cavity}; % \\ $\Omega_{\textnormal{c}}$};
\node[align=center] at ( $ (A)!0.5!(origin) $ ) {open \\ ocean}; % \\ $\Omega_{\textnormal{o}}$};


\draw[latex-latex,black,thick] ($(B)!0.8!(A)$) -- node[left] {$H$} ($(origin)!0.8!(F)$);
\draw[latex-latex,black,thick] ($(E)!0.025!(I)$) -- node[left] {$d$} ($(origin)!0.025!(F)$);
\draw[latex-latex,black,thick] ($(E)!0.7!(D)$) -- node[right] {$h$} ($(G)!0.7!(H)$);


%\draw[latex-latex,black,thick] ($(B)!0.6!(C)$) -- node[right] {$H(x)$} ($(E)!0.6!(D)$);

% \addplot [color=matlabred, line width=1.0pt, dotted]
%     table[row sep=crcr]{%
% 0	-40\\
% 0   -200\\
% };

\end{axis}


\end{tikzpicture}%

==> Figs/coupling_coeffs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xtick={0.01,0.1,1},
xticklabels={\empty},
xminorticks=true,
ymode=log,
ymin=1e-11,
ymax=1,
yminorticks=true,
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1e0},
yticklabels={$-10$,,$-8$,,$-6$,,$-4$,,$-2$,,$0$},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
at={(current axis.south west)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south west,
xshift=2pt,yshift=7pt,
opacity=0,text opacity=1,draw opacity=1,
draw=none}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.775049627609957\\
0.0416869383470335	0.775809663510601\\
0.0494766173681676	0.776864700018202\\
0.055462571295791	0.778453061752956\\
0.062172738929396	0.781363977870703\\
0.069694739635632	0.786345712705562\\
0.07379042301291	0.789890157340877\\
0.0781267934551605	0.794295454766733\\
0.0827179951864135	0.799679276095042\\
0.0875790036306369	0.806149720117217\\
0.0927256742580594	0.813793693005021\\
0.0981747943019984	0.822658795023135\\
0.10394413751488	0.832725276952407\\
0.1165198723025	0.855773716198236\\
0.130617088813184	0.879338166549867\\
0.138292936979594	0.888726406856925\\
0.146419864293528	0.8942136443692\\
0.155024378887104	0.893543860712944\\
0.164134546670214	0.884365603200313\\
0.172075880307704	0.868946033063747\\
0.174984668862466	0.861628888018814\\
0.178624077952094	0.851294553100845\\
0.182339181093137	0.839483221781281\\
0.186131552604194	0.82622832218464\\
0.190002799547244	0.811585896968791\\
0.19528999756374	0.790038044886732\\
0.200724322164329	0.766383958580155\\
0.206309867432813	0.740881466511703\\
0.212050841378848	0.713805068239224\\
0.217951569108156	0.685430210360376\\
0.224016496080952	0.65602108281568\\
0.23025019146104	0.625822656755834\\
0.23665735155811	0.595056877331747\\
0.244917602797197	0.556102298429666\\
0.248885731828239	0.5377536126706\\
0.255905723925526	0.505970455748263\\
0.263123719695759	0.474283489429408\\
0.270545303967803	0.442836621418231\\
0.278176219094439	0.411766819992849\\
0.286022369395428	0.381206682036115\\
0.294089825725904	0.351285866689334\\
0.30238483017362	0.322131444530377\\
0.310913800888675	0.29386731394385\\
0.319683337049479	0.266612887912948\\
0.328700223968775	0.240481268289559\\
0.33797143834369	0.215577114339187\\
0.347504153653857	0.191994390035293\\
0.357305745711805	0.169814148923672\\
0.367383798369894	0.149102491346575\\
0.37774610938822	0.129908808075544\\
0.388400696468028	0.112264406363003\\
0.399355803455309	0.0961815973857576\\
0.410619906719358	0.0816533061480949\\
0.422201721711259	0.0686532447083923\\
0.434110209707345	0.057136666399034\\
0.446354584742874	0.0470416926434204\\
0.45894432074126	0.0382911759063139\\
0.4718891588444	0.0307950337408809\\
0.485199114949754	0.0244529617733892\\
0.498884487460013	0.0191574100099159\\
0.512955865251347	0.0147966892989537\\
0.527424135866419	0.0112580651420645\\
0.542300493938466	0.00843069580368908\\
0.557596449853006	0.00620828155937517\\
0.573323838653841	0.00449131171008299\\
0.589494829200271	0.00318882439783896\\
0.606121933582587	0.00221962899003961\\
0.623218016803132	0.00151297873642042\\
0.64079630673043	0.00100871893234586\\
0.658870404334074	0.000656969283214338\\
0.677454294208295	0.000417425336170689\\
0.696562355392361	0.00025838040263611\\
0.716209372496163	0.000155575249099335\\
0.736410547139614	9.09782785306518e-05\\
0.757181509714706	5.15855593767986e-05\\
0.778538331479309	2.83104863398789e-05\\
0.800497536992107	1.50102190817761e-05\\
0.823076116898247	7.67348626341997e-06\\
0.84629154107563	3.77451307526009e-06\\
0.870161772151997	1.78252846447017e-06\\
0.894705279403282	8.0632372901365e-07\\
0.919941053043959	3.48507484385476e-07\\
0.945888618920474	1.43554105123772e-07\\
0.972568053619115	5.61987251240315e-08\\
1	2.0848884366084e-08\\
};
\addlegendentry{~$\displaystyle\log_{10}\left\vert{}\frac{a_{\textnormal{op-ca}}}{a_{\textnormal{op}}}\right\vert$}

\addplot [color=matlabblue, line width=1.0pt]
  table[row sep=crcr]{%
0.01	2.30413143509848e-06\\
0.014914201280944	5.15408389490344e-06\\
0.0198426649848464	9.1955383588731e-06\\
0.0249344618809783	1.46739586306553e-05\\
0.0295937499534339	2.0914810630629e-05\\
0.035123679046568	2.99551772364956e-05\\
0.0393731353700851	3.82014604069853e-05\\
0.044136714346344	4.89060354840527e-05\\
0.0494766173681676	6.29165059889529e-05\\
0.055462571295791	8.14428171990555e-05\\
0.062172738929396	0.000106254494027662\\
0.0658263841640901	0.000121800367888062\\
0.069694739635632	0.000140010716901575\\
0.07379042301291	0.000161449433364451\\
0.0781267934551605	0.00018682822330966\\
0.0827179951864135	0.000217052453505872\\
0.0875790036306369	0.000253282696200346\\
0.0927256742580594	0.000297017309891613\\
0.0981747943019984	0.000350202716905764\\
0.10394413751488	0.000415378990563765\\
0.110052522142054	0.000495867901164584\\
0.1165198723025	0.000596006565048786\\
0.123367282976632	0.000721418602596866\\
0.130617088813184	0.00087929127345199\\
0.138292936979594	0.00107858842690307\\
0.155024378887104	0.00164608791585864\\
0.179853958137842	0.00286567911639386\\
0.192628259247404	0.00367099003178727\\
0.204899076029015	0.00455384336689733\\
0.217951569108156	0.00560768502940422\\
0.231835532874635	0.00685707263605003\\
0.247742205763329	0.00844972600023926\\
0.263123719695759	0.0101502972232797\\
0.278176219094439	0.0119615148628477\\
0.294089825725904	0.0140258049278916\\
0.310913800888675	0.0163634060204847\\
0.328700223968775	0.0189934436152093\\
0.347504153653857	0.0219343344324279\\
0.367383798369894	0.0252046206166881\\
0.388400696468028	0.0288242888775235\\
0.410619906719358	0.0328165758821101\\
0.434110209707345	0.0372101548275501\\
0.45894432074126	0.0420414780276153\\
0.498884487460013	0.0502139224819514\\
0.542300493938466	0.0596853033519688\\
0.606121933582587	0.0748113642498676\\
0.757181509714706	0.116882438200237\\
1	0.203873595331058\\
};
\addlegendentry{~$\displaystyle\log_{10}\left\vert{}\frac{\omega^{2}\,v_{0}}{g\,a_{\textnormal{op}}}\right\vert$}

\addplot [color=matlabred, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.000290975964239897\\
0.0133045441797809	0.000389588828665735\\
0.0167186035720447	0.000493539774013532\\
0.0198426649848464	0.000590801978052714\\
0.0235504928389601	0.000709119728925479\\
0.0279511705399184	0.000853603374397282\\
0.044136714346344	0.00140568069271426\\
0.046730453963151	0.0014925461271406\\
0.0494766173681676	0.0015824272443868\\
0.0523841619027791	0.00167463068238306\\
0.055462571295791	0.00176834949242518\\
0.0587218865971303	0.00186273351223137\\
0.062172738929396	0.00195698564525804\\
0.0658263841640901	0.00205047179558848\\
0.069694739635632	0.00214282730009733\\
0.07379042301291	0.00223404285972437\\
0.0781267934551605	0.00232451803948857\\
0.0875790036306369	0.00250695188314842\\
0.0981747943019984	0.00270123117272132\\
0.10394413751488	0.00280743794569708\\
0.110052522142054	0.00292219417495223\\
0.1165198723025	0.00304687659524171\\
0.138292936979594	0.00347233884715604\\
0.146419864293528	0.00361297833711734\\
0.155024378887104	0.00373045754515819\\
0.164134546670214	0.00380027563056104\\
0.171237942124493	0.00380284079014272\\
0.17390817595743	0.00379009362547373\\
0.176189490628439	0.00377281952720915\\
0.178624077952094	0.00374766411990103\\
0.181092306416406	0.00371487397921186\\
0.183594640874836	0.0036739621200169\\
0.186131552604194	0.00362445596482828\\
0.188703519393394	0.00356590076787739\\
0.19131102563344	0.00349786262446491\\
0.193954562408655	0.00341993102973499\\
0.196634627589166	0.00333172097885239\\
0.199351725924672	0.00323287462745722\\
0.202106369139507	0.00312306255516269\\
0.204899076029015	0.0030019846940649\\
0.207730372557256	0.00286937099758804\\
0.210600791956065	0.00272498193189212\\
0.213510874825475	0.00256860887255549\\
0.216461169235536	0.00240007448379384\\
0.219452230829531	0.00221923314703525\\
0.222484622928627	0.00202597149139514\\
0.225558916637964	0.00182020906181198\\
0.228675690954215	0.00160189914261341\\
0.231835532874635	0.00137102973631654\\
0.235039037507608	0.00112762468058375\\
0.23665735155811	0.00100123883162319\\
0.23828680818473	0.000871744871312756\\
0.239927484107436	0.000739156412951444\\
0.241579456574435	0.000603489547488788\\
0.243242803365815	0.000464762883202401\\
0.244917602797197	0.000322997584084135\\
0.247035859712483	0.000140814222567995\\
0.24776502471456	7.73812829813626e-05\\
0.248267573740023	3.34532365303563e-05\\
0.24855356694654	8.3790636591753e-06\\
0.248645154334615	3.37750957979106e-07\\
0.248885731828239	2.08111916269589e-05\\
0.255905723925526	0.000653790523764612\\
0.263123719695759	0.00133271626584427\\
0.270545303967803	0.00205439231499746\\
0.278176219094439	0.00281488709530253\\
0.286022369395428	0.00360956713560589\\
0.294089825725904	0.00443315862055638\\
0.30238483017362	0.00527983482300775\\
0.310913800888675	0.00614332495053035\\
0.319683337049479	0.00701703838203914\\
0.328700223968775	0.00789419760207446\\
0.33797143834369	0.00876797326941355\\
0.347504153653857	0.00963161558875922\\
0.357305745711805	0.0104785772533062\\
0.367383798369894	0.0113026244667328\\
0.37774610938822	0.012097933754209\\
0.388400696468028	0.0128591733102088\\
0.399355803455309	0.0135815684425311\\
0.410619906719358	0.0142609512452927\\
0.422201721711259	0.0148937949974868\\
0.434110209707345	0.0154772339926249\\
0.446354584742874	0.0160090696238085\\
0.45894432074126	0.0164877636371068\\
0.4718891588444	0.0169124195671026\\
0.485199114949754	0.0172827535005048\\
0.498884487460013	0.0175990554715583\\
0.512955865251347	0.0178621429529643\\
0.527424135866419	0.0180733080371988\\
0.542300493938466	0.0182342599779981\\
0.557596449853006	0.0183470647657435\\
0.573323838653841	0.0184140833452537\\
0.589494829200271	0.0184379099665822\\
0.606121933582587	0.0184213120124557\\
0.623218016803132	0.0183671724927832\\
0.64079630673043	0.0182784362502655\\
0.658870404334074	0.0181580607825533\\
0.677454294208295	0.0180089724445014\\
0.696562355392361	0.0178340286332724\\
0.716209372496163	0.0176359863653739\\
0.736410547139614	0.0174174774245404\\
0.757181509714706	0.0171809900022906\\
0.800497536992107	0.0166632468510722\\
0.84629154107563	0.0160994597841561\\
0.894705279403282	0.0155037609479889\\
0.945888618920474	0.0148878956279672\\
1	0.0142614986653649\\
};
\addlegendentry{~$\displaystyle\log_{10}\left\vert{}\frac{\omega^{2}\,\kappa^{2}\,\tanh\{\kappa\,(H-d)\}\,v_{1}}{g\,a_{\textnormal{op}}}\right\vert$}

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.5501488628472\\
0.0235504928389601	0.550959410145902\\
0.0313328572431559	0.552213010175027\\
0.0371877583324935	0.553842297631369\\
0.044136714346344	0.556675336529629\\
0.0494766173681676	0.559531544308063\\
0.055462571295791	0.563414379253446\\
0.062172738929396	0.568571814558176\\
0.069694739635632	0.575265095403058\\
0.0781267934551604	0.583723815027341\\
0.0875790036306367	0.594030461405602\\
0.1165198723025	0.622897105975504\\
0.123367282976633	0.626405089728134\\
0.130617088813184	0.627250602030238\\
0.138292936979595	0.623971895606988\\
0.146419864293528	0.614786496155275\\
0.155024378887104	0.597787681912685\\
0.164134546670214	0.57134822370859\\
0.171775016923417	0.542955813071535\\
0.174984668862466	0.529561594264654\\
0.178624077952094	0.513482850033781\\
0.182339181093137	0.496237001013009\\
0.186131552604194	0.477931052666151\\
0.190002799547244	0.458692855129267\\
0.193954562408655	0.438667013578247\\
0.199351725924671	0.411012466362294\\
0.204899076029016	0.382625169924533\\
0.210600791956065	0.353895097316852\\
0.216461169235536	0.325196178088985\\
0.222484622928628	0.29687264471744\\
0.228675690954215	0.26922996491346\\
0.235039037507609	0.242530071486181\\
0.241579456574436	0.216990093415113\\
0.24888573182824	0.190778724146907\\
0.255905723925526	0.16787578935206\\
0.263123719695758	0.146584233050967\\
0.270545303967803	0.126964646771653\\
0.278176219094439	0.109046040583546\\
0.286022369395428	0.0928291869891692\\
0.294089825725904	0.0782896675029496\\
0.302384830173621	0.0653807196510504\\
0.310913800888675	0.0540360060389652\\
0.31968333704948	0.0441724135769027\\
0.328700223968775	0.0356929551103323\\
0.337971438343689	0.0284898001241213\\
0.347504153653857	0.0224474151381833\\
0.357305745711805	0.0174457541535056\\
0.367383798369894	0.0133634089687965\\
0.377746109388219	0.0100806106079622\\
0.388400696468029	0.00748196743781625\\
0.399355803455309	0.0054588326673438\\
0.410619906719359	0.00391121258445256\\
0.422201721711259	0.00274915484391854\\
0.434110209707346	0.00189359020893291\\
0.446354584742874	0.0012766375841114\\
0.458944320741259	0.000841416963441303\\
0.4718891588444	0.000541444326214308\\
0.485199114949753	0.000339703571425607\\
0.498884487460013	0.000207501454009144\\
0.512955865251347	0.000123211718847754\\
0.52742413586642	7.10051626059551e-05\\
0.542300493938466	3.96453239661208e-05\\
0.557596449853007	2.14078393764811e-05\\
0.573323838653841	1.11584112876241e-05\\
0.58949482920027	5.60277223697182e-06\\
0.606121933582587	2.70425046583254e-06\\
0.623218016803131	1.25185331010926e-06\\
0.64079630673043	5.54479799436702e-07\\
0.658870404334073	2.34394634516507e-07\\
0.677454294208296	9.43149345103129e-08\\
0.696562355392361	3.60212745667383e-08\\
0.716209372496164	1.3019321945474e-08\\
0.736410547139614	4.43914300578889e-09\\
0.757181509714707	1.42312765605012e-09\\
0.778538331479309	4.27456773206094e-10\\
0.800497536992105	1.19846758589355e-10\\
0.823076116898247	3.12417744764833e-11\\
0.846291541075628	7.54070787902155e-12\\
0.870161772151999	1.67781403151783e-12\\
0.894705279403282	3.42538737314293e-13\\
0.919941053043961	6.38517756902306e-14\\
0.945888618920474	1.08112194965906e-14\\
0.972568053619117	1.65358516508623e-15\\
1	2.27145296125805e-16\\
};

\addplot [color=matlabblue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	4.60498524120879e-06\\
0.0157906497272843	1.15490942469463e-05\\
0.0210087396924099	2.05965249876602e-05\\
0.0263997612935481	3.28492310210825e-05\\
0.0313328572431558	4.67913860091591e-05\\
0.0371877583324936	6.6959082746283e-05\\
0.0416869383470335	8.53269936786495e-05\\
0.046730453963151	0.000109132106980763\\
0.0523841619027791	0.000140226559842854\\
0.0587218865971303	0.000181240914064321\\
0.0658263841640901	0.000235999059091972\\
0.069694739635632	0.000270213734367927\\
0.07379042301291	0.00031020432008705\\
0.0781267934551605	0.00035716645292768\\
0.0827179951864135	0.000412599328254199\\
0.0875790036306369	0.000478394916280286\\
0.0927256742580594	0.000556954497226388\\
0.0981747943019984	0.000651339282417119\\
0.10394413751488	0.000765461207920952\\
0.110052522142054	0.000904316060415096\\
0.1165198723025	0.00107425050584326\\
0.123367282976632	0.00128323215115759\\
0.130617088813184	0.00154105202210651\\
0.138292936979594	0.00185933267150733\\
0.181092306416406	0.004570945769144\\
0.19131102563344	0.00543203806978529\\
0.202106369139507	0.0064116759963155\\
0.213510874825475	0.00751547115885158\\
0.225558916637964	0.00875077605440992\\
0.23828680818473	0.01012665444259\\
0.248885731828239	0.0113240464017479\\
0.263123719695759	0.0130012123509459\\
0.278176219094439	0.0148538138372557\\
0.294089825725904	0.0168949934603385\\
0.310913800888675	0.0191403794478708\\
0.33797143834369	0.0229352975406939\\
0.367383798369894	0.0273226758808483\\
0.410619906719358	0.0343042233692076\\
0.485199114949754	0.0479870551272526\\
1	0.203873598369011\\
};

\addplot [color=matlabred, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.00137908773838229\\
0.0133045441797809	0.00183718292437466\\
0.0157906497272843	0.00217660934362875\\
0.0177010895831742	0.00243054026510269\\
0.0198426649848464	0.00270379132975458\\
0.0210087396924099	0.00284587304219593\\
0.0222433399848511	0.00299007885872506\\
0.0235504928389601	0.00313487760930431\\
0.0249344618809783	0.00327842295320343\\
0.0263997612935481	0.00341859349290794\\
0.0279511705399184	0.00355307298590018\\
0.0295937499534339	0.00367946944779507\\
0.0313328572431558	0.00379546300574402\\
0.0331741649694539	0.0038989640134945\\
0.035123679046568	0.00398825839635103\\
0.0371877583324936	0.00406211859546644\\
0.0393731353700851	0.00411986559412946\\
0.0416869383470335	0.00416137775865858\\
0.044136714346344	0.00418705206865012\\
0.046730453963151	0.0041977299635971\\
0.0494766173681676	0.0041946024613547\\
0.0523841619027791	0.00417910800370296\\
0.055462571295791	0.00415283308490121\\
0.0587218865971303	0.00411742156185285\\
0.062172738929396	0.00407449460867655\\
0.0658263841640901	0.00402557998277372\\
0.069694739635632	0.00397204658646652\\
0.0781267934551605	0.00385539557518029\\
0.0875790036306369	0.00372943481584386\\
0.0927256742580594	0.00366218321753619\\
0.0981747943019984	0.00358993778837588\\
0.10394413751488	0.00350936779307267\\
0.110052522142054	0.00341505934873407\\
0.1165198723025	0.00329865306174096\\
0.123367282976632	0.00314771599444369\\
0.130617088813184	0.00294442237701002\\
0.138292936979594	0.00266434188200645\\
0.146419864293528	0.00227602567285994\\
0.155024378887104	0.00174254326216758\\
0.164134546670214	0.00102623447591567\\
0.170451175246847	0.000436823040237601\\
0.171506269291725	0.000331220995401871\\
0.172424906834164	0.000237665353445299\\
0.173188878533968	0.000158734776046744\\
0.173796089349183	9.52797551533326e-05\\
0.174244869697928	4.79754325308331e-05\\
0.174533983107108	1.73199066132319e-05\\
0.174662631888521	3.63352591259256e-06\\
0.174694808897842	2.05997787127152e-07\\
0.17490410399663	2.21307800999294e-05\\
0.174984668862466	3.0748545401246e-05\\
0.176189490628439	0.000160909494750894\\
0.177402607952516	0.00029435797796047\\
0.178624077952094	0.000431083966081247\\
0.179853958137842	0.000571071980638108\\
0.181092306416406	0.000714301077887794\\
0.183594640874836	0.00101037150778978\\
0.186131552604194	0.0013190194433416\\
0.188703519393394	0.00163988494861365\\
0.19131102563344	0.0019725278417491\\
0.193954562408655	0.00231643291044497\\
0.196634627589166	0.00267101624203438\\
0.200724322164329	0.00322148619573983\\
0.204899076029015	0.00379212088737163\\
0.209160658284216	0.00438031305179082\\
0.213510874825475	0.00498330498992746\\
0.217951569108156	0.00559824464221441\\
0.222484622928627	0.00622223508643283\\
0.227111957221698	0.00685237625052846\\
0.231835532874635	0.00748579866777318\\
0.23665735155811	0.00811968990820334\\
0.241579456574435	0.00875131484401125\\
0.248233276676372	0.00957707057219927\\
0.248885731828239	0.00965617728755552\\
0.255905723925526	0.0104849110416232\\
0.263123719695759	0.011292272358311\\
0.270545303967803	0.0120729095656161\\
0.278176219094439	0.0128219421691823\\
0.286022369395428	0.0135349959605689\\
0.294089825725904	0.0142082353497254\\
0.30238483017362	0.0148383904749263\\
0.310913800888675	0.0154227765622297\\
0.319683337049479	0.0159593035515683\\
0.328700223968775	0.016446474857825\\
0.33797143834369	0.0168833750291923\\
0.347504153653857	0.0172696468334588\\
0.357305745711805	0.0176054588706356\\
0.367383798369894	0.0178914651707189\\
0.37774610938822	0.0181287584179481\\
0.388400696468028	0.0183188184892128\\
0.399355803455309	0.0184634579451798\\
0.410619906719358	0.0185647660041974\\
0.422201721711259	0.0186250523917201\\
0.434110209707345	0.01864679231598\\
0.446354584742874	0.0186325736892848\\
0.45894432074126	0.0185850475965167\\
0.4718891588444	0.0185068829003241\\
0.485199114949754	0.0184007257487763\\
0.498884487460013	0.0182691645992384\\
0.512955865251347	0.018114701177255\\
0.527424135866419	0.0179397275559936\\
0.557596449853006	0.0175371741947801\\
0.589494829200271	0.0170779446568589\\
0.623218016803132	0.0165761813100541\\
0.658870404334074	0.0160438189866385\\
0.696562355392361	0.0154907991183001\\
0.736410547139614	0.0149253283296856\\
0.778538331479309	0.0143541317822836\\
0.84629154107563	0.0134982796815912\\
0.919941053043959	0.012655812719954\\
1	0.0118368047246591\\
};

\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(a)};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\displaystyle\log_{10}\left(\frac{\omega}{2\,\pi}\right)$},
xtick={0.01,0.1,1},
xticklabels={$-2$,$-1$,$0$},
ymode=log,
ymin=1e-05,
ymax=5,
yminorticks=true,
ytick={1e-05,1e-04,1e-03,1e-02,1e-01,1e0},
yticklabels={$-5$,$-4$,$-3$,$-2$,$-1$,$0$},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
at={(current axis.north east)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=north east,
xshift=-5pt,yshift=-5pt,
draw=none}
]

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.366630528602115\\
0.0198426649848464	0.184308259258277\\
0.0295937499534339	0.123073011377633\\
0.039373135370085	0.0919735669190824\\
0.0494766173681676	0.0726313660352398\\
0.0587218865971303	0.0606720588039749\\
0.069694739635632	0.0505012105576405\\
0.0781267934551605	0.0445659130857126\\
0.0875790036306368	0.0392167669308669\\
0.0981747943019984	0.0343862076763811\\
0.110052522142054	0.0300148404888971\\
0.1165198723025	0.0279850473093948\\
0.123367282976632	0.0260515684787154\\
0.130617088813184	0.0242094224281146\\
0.138292936979594	0.0224542476360295\\
0.146419864293528	0.0207823199416514\\
0.155024378887104	0.0191905362153944\\
0.171206401834919	0.0166063661141779\\
0.182339181093137	0.0150834344206237\\
0.193954562408655	0.013675772668143\\
0.206309867432813	0.0123503328841541\\
0.217951569108156	0.0112395898988608\\
0.230250191461041	0.0101910553108547\\
0.243242803365815	0.00920378634918505\\
0.255905723925526	0.00834497078917606\\
0.270545303967803	0.00746261055635791\\
0.286022369395428	0.00664168295013149\\
0.30238483017362	0.00588184346439489\\
0.319683337049479	0.00518262252422745\\
0.33797143834369	0.00454329929472402\\
0.357305745711805	0.00396279235644833\\
0.377746109388219	0.00343957314785178\\
0.39935580345531	0.00297160839857419\\
0.422201721711259	0.00255633816977858\\
0.45894432074126	0.00202539976669958\\
0.498884487460012	0.00159388479461428\\
0.557596449853006	0.00114970186917102\\
0.658870404334073	0.000698944854236408\\
1	0.000199983314278851\\
};
\addlegendentry{~$\displaystyle\log_{10}\left\vert{}\frac{v_{0}}{q\,G}\right\vert{}$}

\addplot [color=goldenrod, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.248922403890984\\
0.014914201280944	0.111148589981133\\
0.0210087396924099	0.0554369482621149\\
0.0331741649694539	0.0218705521006594\\
0.0371877583324936	0.0174012232890004\\
0.0416869383470335	0.0139214559510375\\
0.044136714346344	0.0124918112560249\\
0.046730453963151	0.0112414080248322\\
0.0494766173681676	0.010151969883043\\
0.0523841619027791	0.00920677520129131\\
0.055462571295791	0.00839040319720909\\
0.0587218865971303	0.0076885439875231\\
0.062172738929396	0.00708787838935356\\
0.0658263841640901	0.00657602226875275\\
0.069694739635632	0.00614151809149396\\
0.07379042301291	0.00577384797523596\\
0.0781267934551605	0.00546344133008182\\
0.0827179951864135	0.00520165591388155\\
0.0875790036306369	0.00498072052654656\\
0.0927256742580594	0.00479363650516892\\
0.0981747943019984	0.00463404088613283\\
0.10394413751488	0.00449603592409036\\
0.110052522142054	0.00437398861644127\\
0.130617088813184	0.00404624055608531\\
0.138292936979594	0.00392844605718725\\
0.146419864293528	0.00379363056728427\\
0.155024378887104	0.0036324556030409\\
0.164134546670214	0.00343444014982781\\
0.171949136813272	0.00323813130690038\\
0.174984668862466	0.00315474220244172\\
0.178624077952094	0.00304931515273395\\
0.182339181093137	0.00293548091165083\\
0.186131552604194	0.00281276172205664\\
0.190002799547244	0.0026807132843444\\
0.193954562408655	0.002538932316446\\
0.197988515794364	0.00238706403912097\\
0.202106369139507	0.00222480950500885\\
0.206309867432813	0.00205193270979403\\
0.209160658284216	0.00193069510192908\\
0.212050841378848	0.00180463037462002\\
0.214980961038936	0.00167372375506476\\
0.217951569108156	0.00153797714192771\\
0.220963225055561	0.00139740983459548\\
0.224016496080952	0.00125205920717863\\
0.227111957221698	0.00110198131766181\\
0.23025019146104	0.000947251441370132\\
0.233431789837883	0.000787964516936355\\
0.23665735155811	0.000624235492301962\\
0.23828680818473	0.000540746644872386\\
0.239927484107436	0.000456199558053771\\
0.241579456574435	0.000370614311369754\\
0.243242803365815	0.000284012255635884\\
0.244917602797197	0.000196416008685978\\
0.247035859712483	8.51097122200161e-05\\
0.24776502471456	4.66734287453372e-05\\
0.248267573740023	2.01491091357624e-05\\
0.24855356694654	5.04270809252171e-06\\
0.248645154334615	2.03213816698206e-07\\
0.248885731828239	1.25129764017282e-05\\
0.255905723925526	0.000385670753889374\\
0.263123719695759	0.000771763338354201\\
0.270545303967803	0.00116850192797508\\
0.278176219094439	0.00157332877643995\\
0.286022369395428	0.0019834627662783\\
0.294089825725904	0.00239595383441795\\
0.30238483017362	0.00280774386462292\\
0.310913800888675	0.00321573119775373\\
0.319683337049479	0.00361683573967058\\
0.328700223968775	0.00400806177017038\\
0.33797143834369	0.00438655593131441\\
0.347504153653857	0.00474965842422347\\
0.357305745711805	0.00509494607949074\\
0.367383798369894	0.0054202666000883\\
0.37774610938822	0.00572376383602872\\
0.388400696468028	0.00600389439114744\\
0.399355803455309	0.00625943616585506\\
0.410619906719358	0.00648948961203588\\
0.422201721711259	0.006693472542284\\
0.434110209707345	0.00687110933007891\\
0.446354584742874	0.00702241529620718\\
0.45894432074126	0.00714767702947312\\
0.4718891588444	0.00724742935538665\\
0.485199114949754	0.00732242965138367\\
0.498884487460013	0.0073736302067501\\
0.512955865251347	0.00740214932824505\\
0.527424135866419	0.00740924188527323\\
0.542300493938466	0.00739626996109261\\
0.557596449853006	0.00736467422500487\\
0.573323838653841	0.00731594656768402\\
0.589494829200271	0.00725160445609351\\
0.606121933582587	0.00717316737599372\\
0.623218016803132	0.0070821356475917\\
0.64079630673043	0.0069799718275392\\
0.658870404334074	0.00686808484741921\\
0.677454294208295	0.00674781697981574\\
0.696562355392361	0.00662043366172353\\
0.736410547139614	0.00634895679745604\\
0.778538331479309	0.00606202734073661\\
0.823076116898247	0.00576657882643073\\
0.870161772151997	0.00546818666637353\\
0.919941053043959	0.00517122224107594\\
0.972568053619115	0.00487903587692497\\
1	0.0047355470030669\\
};
\addlegendentry{~$\displaystyle\log_{10}\left\vert{}\frac{v_{1}}{F\,\kappa^{3}\,\tanh\{\kappa\,(H-d)\}}\right\vert{}$}

\addplot [color=teal, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.366369762477798\\
0.0167186035720447	0.218525266752812\\
0.0235504928389601	0.154465425936594\\
0.0295937499534339	0.122304412036483\\
0.0371877583324936	0.096554583920114\\
0.044136714346344	0.0806286554516083\\
0.0523841619027791	0.0670792484799317\\
0.0587218865971303	0.0591688027396455\\
0.0658263841640901	0.0520359760852326\\
0.07379042301291	0.045590054649875\\
0.0827179951864135	0.0397505991779393\\
0.0875790036306369	0.037035893517644\\
0.0927256742580594	0.0344471905963677\\
0.0981747943019984	0.0319773187810633\\
0.10394413751488	0.0296198330700539\\
0.110052522142054	0.0273690858403617\\
0.1165198723025	0.025220318861508\\
0.123367282976632	0.0231697728195762\\
0.130617088813184	0.0212148013481415\\
0.138292936979594	0.0193539607891314\\
0.146419864293528	0.0175870253591149\\
0.155024378887104	0.0159148585587984\\
0.164134546670214	0.0143390770558489\\
0.176189490628439	0.0125200818651964\\
0.186131552604194	0.0112167458703391\\
0.196634627589166	0.0100057293203644\\
0.207730372557256	0.00888611367934183\\
0.219452230829531	0.00785611521468375\\
0.231835532874635	0.00691338107208603\\
0.244917602797197	0.00605524122529646\\
0.255905723925526	0.00542808696470007\\
0.270545303967803	0.00470569855593061\\
0.286022369395428	0.00406112074395394\\
0.30238483017362	0.00349030212935392\\
0.328700223968775	0.00276214623716307\\
0.357305745711805	0.00217177901910873\\
0.399355803455309	0.00156543334282921\\
0.485199114949754	0.000875239446937093\\
1	9.99916586294174e-05\\
};

\addplot [color=goldenrod, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.0882266699708506\\
0.0133045441797809	0.0498215906657139\\
0.0157906497272843	0.0354955291335603\\
0.0177010895831742	0.0284232735064303\\
0.0198426649848464	0.02288197725799\\
0.0210087396924099	0.0205895217061102\\
0.0222433399848511	0.0185726243392068\\
0.0235504928389601	0.0168029185349708\\
0.0249344618809783	0.0152547539379379\\
0.0263997612935481	0.0139048153782792\\
0.0279511705399184	0.012731803879616\\
0.0295937499534339	0.0117161858722247\\
0.0313328572431558	0.0108400117754559\\
0.0331741649694539	0.0100867974494485\\
0.035123679046568	0.00944145396947291\\
0.0371877583324936	0.00889024565143991\\
0.0393731353700851	0.00842075528812296\\
0.0416869383470335	0.00802183926869026\\
0.044136714346344	0.00768356194527855\\
0.046730453963151	0.00739710579705758\\
0.0494766173681676	0.00715465958123114\\
0.0523841619027791	0.00694928980598942\\
0.055462571295791	0.00677480161241972\\
0.0587218865971303	0.00662559420101486\\
0.062172738929396	0.00649651408849988\\
0.0658263841640901	0.00638270736543427\\
0.07379042301291	0.00618209447954344\\
0.0827179951864135	0.00598508943656824\\
0.0875790036306369	0.00587449142904147\\
0.0927256742580594	0.00574740484540873\\
0.0981747943019984	0.00559632191968223\\
0.10394413751488	0.00541246458047012\\
0.110052522142054	0.00518550426518727\\
0.1165198723025	0.00490330845622016\\
0.123367282976632	0.00455179083053009\\
0.130617088813184	0.00411500487118473\\
0.138292936979594	0.00357570413907882\\
0.146419864293528	0.00291666722913216\\
0.155024378887104	0.00212307096648005\\
0.164134546670214	0.0011859556971957\\
0.170451175246847	0.000487352157558595\\
0.171522066330356	0.000365626693333878\\
0.172440788486335	0.000260526111321809\\
0.173204830553774	0.000172669532950619\\
0.173812097297747	0.000102559807144776\\
0.174244869697928	5.24489980966837e-05\\
0.174533983107108	1.89061969291115e-05\\
0.174662631888521	3.96363761787832e-06\\
0.174694808897842	2.24675139406016e-07\\
0.17490410399663	2.4110905105098e-05\\
0.174984668862466	3.34856335009846e-05\\
0.176189490628439	0.000174139921400397\\
0.177402607952516	0.000316584359418632\\
0.178624077952094	0.00046077392527993\\
0.179853958137842	0.000606660561702264\\
0.181092306416406	0.000754193224320623\\
0.182339181093137	0.00090331794033303\\
0.184858744872518	0.00120611342401405\\
0.187413123997676	0.0015145595383898\\
0.190002799547244	0.00182812739362027\\
0.192628259247404	0.00214625022565709\\
0.19528999756374	0.00246832741026222\\
0.197988515794364	0.00279372885756067\\
0.200724322164329	0.00312179968816799\\
0.204899076029015	0.00361743064054718\\
0.209160658284216	0.00411521030960307\\
0.213510874825475	0.00461276434681066\\
0.217951569108156	0.00510771526791183\\
0.222484622928627	0.00559771557226096\\
0.227111957221698	0.00608047758383706\\
0.231835532874635	0.00655379959291034\\
0.23665735155811	0.00701558815090808\\
0.241579456574435	0.00746387658342702\\
0.247810668922616	0.00799707719695374\\
0.248885731828239	0.00808514974088003\\
0.255905723925526	0.00863179664244622\\
0.263123719695759	0.00914269533750732\\
0.270545303967803	0.00961495079643787\\
0.278176219094439	0.0100462469550007\\
0.286022369395428	0.0104348441828326\\
0.294089825725904	0.0107795672982153\\
0.30238483017362	0.0110797852783014\\
0.310913800888675	0.0113353836299648\\
0.319683337049479	0.0115467303142198\\
0.328700223968775	0.0117146361297183\\
0.33797143834369	0.0118403105254486\\
0.347504153653857	0.0119253138968599\\
0.357305745711805	0.0119715074937348\\
0.367383798369894	0.0119810021086767\\
0.37774610938822	0.0119561067066693\\
0.388400696468028	0.0118992780937394\\
0.399355803455309	0.0118130726120951\\
0.410619906719358	0.0117001007047918\\
0.422201721711259	0.0115629850340173\\
0.434110209707345	0.0114043226813751\\
0.446354584742874	0.0112266518181604\\
0.45894432074126	0.0110324231114347\\
0.4718891588444	0.0108239760231514\\
0.485199114949754	0.010603520054518\\
0.498884487460013	0.0103731208775005\\
0.527424135866419	0.00988998587060131\\
0.557596449853006	0.00938797803509154\\
0.589494829200271	0.00887803173368596\\
0.623218016803132	0.00836880542829119\\
0.658870404334074	0.00786697556594281\\
0.696562355392361	0.00737755883443878\\
0.757181509714706	0.00667441753184711\\
0.823076116898247	0.00601519780285139\\
0.894705279403282	0.00540398358401564\\
1	0.0046657647073267\\
};

\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(b)};

\end{axis}
\end{tikzpicture}%

==> Figs/maxstrain_period.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.48\figurewidth,
height=0.46\figureheight,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=50,
xtick={10,20,30,40,50},
xticklabels={\empty},
xminorticks=true,
ymode=log,
ylabel={$\mathrm{max}\vert\hat{\varepsilon}_{11}\vert$},
ymin=5e-08,
ymax=1e-04,
ytick={1e-07,1e-06,1e-05,1e-04},
yticklabels={$-7$,$-6$,$-5$,$-4$},
yminorticks=true,
minor tick num=1,
grid=major,
major grid style={thin, lightgray!25},
axis background/.style={fill=white},
legend style={
at={(current axis.north east)},
xshift=0.02\figurewidth,
yshift=5pt,
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
draw=white!15!black}
]
\addplot [color=darkgrey, line width=2.5pt]
  table[row sep=crcr]{%
11	6.44022621715463e-09\\
12	2.13245660826869e-08\\
13	5.61235418525106e-08\\
14	1.24785472267684e-07\\
15	2.44355440613856e-07\\
16	4.33944190921176e-07\\
17	7.13743890248078e-07\\
18	1.10429124483566e-06\\
19	1.62587636737886e-06\\
20	2.2982153583244e-06\\
21	3.13997513142556e-06\\
22	4.16845526522532e-06\\
23	5.39900216429635e-06\\
24	6.84420987606005e-06\\
25	8.51282268421046e-06\\
26	1.04083329471895e-05\\
27	1.25274354222387e-05\\
28	1.48583287068897e-05\\
29	1.73793402418448e-05\\
30	2.00587750541045e-05\\
31	2.28556999417732e-05\\
32	2.5721690691566e-05\\
33	2.86056858662754e-05\\
34	3.14566359700701e-05\\
35	3.42298171807825e-05\\
36	3.68878261943797e-05\\
37	3.94043216473629e-05\\
38	4.17626126068925e-05\\
39	4.39550653021939e-05\\
40	4.59818192589545e-05\\
41	4.78473032178509e-05\\
42	4.95594808457005e-05\\
43.0000000000001	5.11282193997945e-05\\
44	5.25638767286928e-05\\
45	5.38763776339171e-05\\
46	5.50753202465626e-05\\
47.0000000000001	5.61695230303994e-05\\
48	5.71671307436965e-05\\
49	5.80751403742835e-05\\
50	5.88998126572445e-05\\
};
\addlegendentry{~Benchmark}
\addplot [color=matlabred, line width=2pt]
  table[row sep=crcr]{%
10	1.00636706277309e-06\\
11	1.1480626034668e-06\\
12	1.28037983504557e-06\\
13	1.40488371157367e-06\\
14	1.53207517790859e-06\\
15	1.68268304368892e-06\\
16	1.88342873396599e-06\\
17	2.2426016120624e-06\\
18	2.71038632826625e-06\\
19	3.29792631652504e-06\\
20	4.02213046260165e-06\\
21	4.89819961789502e-06\\
22	5.93957129574677e-06\\
26	1.1956189723857e-05\\
27	1.40782639859607e-05\\
28	1.63968321101138e-05\\
29	1.88879871131065e-05\\
30	2.1519042775174e-05\\
31	2.42499024183985e-05\\
32	2.70349601489099e-05\\
33	2.98268626474295e-05\\
34	3.2580740892044e-05\\
35	3.52566000641148e-05\\
36	3.78224990486748e-05\\
37	4.02556840401975e-05\\
38	4.254221708112e-05\\
39	4.46758315753412e-05\\
40	4.66562750514105e-05\\
41	4.84876549739486e-05\\
42	5.0177073452109e-05\\
43.0000000000001	5.17322293040661e-05\\
44	5.31620447416282e-05\\
45	5.44753937451139e-05\\
46	5.56800723731177e-05\\
47.0000000000001	5.67842962942546e-05\\
48	5.77944465791457e-05\\
49	5.8717269328114e-05\\
50	5.95581559998627e-05\\
};
\addlegendentry{~Full approx.\ ($z=h-d$)}
\addplot [color=matlabblue, line width=1.25pt]
  table[row sep=crcr]{%
10	7.97844491214605e-07\\
12	1.05351525864949e-06\\
13	1.2002149399983e-06\\
14	1.37655051007004e-06\\
15	1.59912567733902e-06\\
16	1.88676392473965e-06\\
17	2.25895607275061e-06\\
18	2.73485729071755e-06\\
19	3.33271500244704e-06\\
20	4.06943143566887e-06\\
21	4.96030173008221e-06\\
22	6.01875784863656e-06\\
25	1.02957875050129e-05\\
26	1.21028828471557e-05\\
27	1.40954583977705e-05\\
28	1.62607809808844e-05\\
29	1.85792221836475e-05\\
30	2.10277860413029e-05\\
31	2.35955500350898e-05\\
32	2.62417077707789e-05\\
33	2.89090236437299e-05\\
34	3.15487550603776e-05\\
35	3.41196984810749e-05\\
36	3.6589206098331e-05\\
37	3.89339450809293e-05\\
38	4.11391114753808e-05\\
39	4.31979902928611e-05\\
40	4.51097422739045e-05\\
41	4.68777242647328e-05\\
42	4.85079803570164e-05\\
43.0000000000001	5.00083483768855e-05\\
44	5.13869029726576e-05\\
45	5.26520516312682e-05\\
46	5.38114258516595e-05\\
47.0000000000001	5.4872745866933e-05\\
48	5.58424400865976e-05\\
49	5.67265918814146e-05\\
50	5.75309457938252e-05\\
};
\addlegendentry{~Full approx.\ ($z=-d$)}
\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(a)};
\end{axis}

\begin{axis}[%
width=0.48\figurewidth,
height=0.46\figureheight,
at={(0.52\figurewidth,0.5\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=50,
xtick={10,20,30,40,50},
xticklabels={\empty},
xminorticks=true,
ymode=log,
ymin=5e-08,
ymax=1e-04,
ytick={1e-07,1e-06,1e-05,1e-04},
yticklabels={\empty},
yminorticks=true,
minor tick num=1,
grid=major,
major grid style={thin, lightgray!25},
axis background/.style={fill=white},
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=darkgrey, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
15	5.16804827282745e-09\\
16	1.35993930337122e-08\\
17	3.09688289347175e-08\\
18	6.28939693538583e-08\\
19	1.16503650360296e-07\\
20	2.00234635555057e-07\\
21	3.23538573388151e-07\\
22	4.96543985179587e-07\\
23	7.29699623904299e-07\\
24	1.03341416963498e-06\\
25	1.41767614929627e-06\\
26	1.89165019028144e-06\\
27	2.46325278688278e-06\\
28	3.13872834289605e-06\\
29	3.92214063819682e-06\\
30	4.8150122909676e-06\\
31	5.81598872251987e-06\\
32	6.9206722519841e-06\\
33	8.1216608305369e-06\\
34	9.40881724624828e-06\\
35	1.07697580872634e-05\\
36	1.21905132882373e-05\\
37	1.36563389955625e-05\\
38	1.51523299757727e-05\\
39	1.66641769648029e-05\\
40	1.81787934004378e-05\\
41	1.96845061319235e-05\\
42	2.11713015823657e-05\\
43.0000000000001	2.26310740967586e-05\\
44	2.40571385881985e-05\\
45	2.54446513512296e-05\\
46	2.67898442332051e-05\\
47.0000000000001	2.80903185295009e-05\\
48	2.93445709373799e-05\\
49	3.05517886002928e-05\\
50	3.17120025842248e-05\\
};
\addplot [color=matlabred, line width=2pt, forget plot]
  table[row sep=crcr]{%
10	5.73942270143441e-07\\
11	6.76388728539379e-07\\
12	7.81381304891858e-07\\
13	8.87033475342102e-07\\
14	9.91460881983972e-07\\
15	1.09293339295613e-06\\
16	1.19012249321693e-06\\
17	1.28255981230888e-06\\
19	1.46086131319028e-06\\
20	1.55832747017514e-06\\
21	1.67454521898935e-06\\
22	1.82202344094461e-06\\
23	2.01397339220732e-06\\
24	2.26369903869523e-06\\
25	2.58422812095448e-06\\
26	2.98772802721808e-06\\
27	3.48485262368699e-06\\
28	4.08399306042961e-06\\
29	4.79087804618384e-06\\
32	7.56933477250315e-06\\
33	8.70255517852272e-06\\
34	9.92567582882111e-06\\
35	1.12269702662554e-05\\
36	1.25928046403649e-05\\
37	1.40089057956827e-05\\
38	1.546049632895e-05\\
39	1.69335872518974e-05\\
40	1.84150171151353e-05\\
41	1.98930789625925e-05\\
42	2.13575006326346e-05\\
43.0000000000001	2.2799798024321e-05\\
44	2.42130851898523e-05\\
45	2.55920454551642e-05\\
46	2.6932536463764e-05\\
47.0000000000001	2.8231702026909e-05\\
48	2.94876466707699e-05\\
49	3.06992645458174e-05\\
50	3.18660850230214e-05\\
};
\addplot [color=matlabblue, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
10	4.41387328970321e-07\\
11	5.21208436066079e-07\\
12	6.03806173449165e-07\\
13	6.88143116259062e-07\\
14	7.73555230041772e-07\\
15	8.60126454960166e-07\\
16	9.49112185212503e-07\\
17	1.04318321923673e-06\\
18	1.14658016911418e-06\\
19	1.26506185275983e-06\\
20	1.40566942865088e-06\\
21	1.57650377659405e-06\\
22	1.78639432047067e-06\\
23	2.04456089722503e-06\\
24	2.36031219575036e-06\\
25	2.7426739855089e-06\\
26	3.20002647946205e-06\\
27	3.73975641567067e-06\\
28	4.36782512777021e-06\\
30	5.9033647413913e-06\\
31	6.81225527891106e-06\\
32	7.81186761216866e-06\\
33	8.89643310290054e-06\\
34	1.00577786621373e-05\\
35	1.12857585523311e-05\\
36	1.25689249854094e-05\\
37	1.38952617103127e-05\\
38	1.52531407628251e-05\\
39	1.66327488747407e-05\\
40	1.80267872237909e-05\\
41	1.94260779480051e-05\\
42	2.08186645360814e-05\\
43.0000000000001	2.21940826250253e-05\\
44	2.35442306101112e-05\\
45	2.48629093465141e-05\\
46	2.61455683973689e-05\\
47.0000000000001	2.73889813624605e-05\\
48	2.85909819147134e-05\\
49	2.97502826446625e-05\\
50	3.08662720011683e-05\\
};
\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(b)};
\end{axis}

\begin{axis}[%
width=0.48\figurewidth,
height=0.46\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=50,
xtick={10,20,30,40,50},
xticklabels={10,20,30,40,50},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$T$\,[s]},
ymode=log,
ylabel={$x_{\mx}$ [km]}, %{$\mathrm{maxloc}\vert\hat{\varepsilon}\vert$ [km]},
ylabel near ticks,
ymin=100,
ymax=10000,
ytick={100,1000,10000},
yticklabels={0.1,1,10},
yminorticks=true,
grid=major,
major grid style={thin, lightgray!25},
axis background/.style={fill=white}
]
\addplot [color=darkgrey, line width=1.5pt, only marks, mark=*,mark size=1.5pt, mark options={solid, darkgrey}, forget plot]
  table[row sep=crcr]{%
10	1090\\
11	1140\\
12	1180\\
13	1230\\
14	1270\\
15	1300\\
16	1340\\
17	1380\\
18	1410\\
19	1440\\
20	1480\\
21	1510\\
22	1540\\
23	1570\\
24	1600\\
25	1630\\
26	1660\\
27	1680\\
28	1710\\
29	1740\\
30	1760\\
31	1790\\
32	1820\\
33	1840\\
34	1870\\
35	1890\\
36	1910\\
37	1940\\
38	1960\\
39	1980\\
40	2010\\
41	2030\\
42	2050\\
43	2080\\
44	2100\\
45	2120\\
46	2140\\
47	2160\\
48	2190\\
49	2210\\
50	2230\\
};
\addplot [color=matlabred, line width=1.5pt, only marks, mark=*,mark size=1.25pt, mark options={solid, matlabred}, forget plot]
  table[row sep=crcr]{%
10	150\\
11	170\\
12	230\\
13	310\\
14	430\\
15	570\\
16	690\\
17	3800\\
18	3890\\
19	3990\\
20	4080\\
21	4170\\
22	4260\\
23	4350\\
24	4440\\
25	4530\\
26	1440\\
27	1490\\
28	1530\\
29	1580\\
30	1620\\
31	1650\\
32	1690\\
33	1720\\
34	1760\\
35	1790\\
36	1820\\
37	1850\\
38	1880\\
39	1910\\
40	1940\\
41	1960\\
42	1990\\
43	2020\\
44	2040\\
45	2070\\
46	2090\\
47	2120\\
48	2140\\
49	2170\\
50	2190\\
};
\addplot [color=matlabblue, line width=1.5pt, only marks, mark=*,mark size=1pt, mark options={solid, matlabblue}, forget plot]
  table[row sep=crcr]{%
10	4340\\
11	4510\\
12	4660\\
13	1970\\
14	2030\\
15	2090\\
16	2140\\
17	2200\\
18	2250\\
19	2290\\
20	2340\\
21	2380\\
22	2420\\
23	2460\\
24	2500\\
25	2530\\
26	2560\\
27	2580\\
28	2590\\
29	2570\\
30	2450\\
31	2250\\
32	2170\\
33	2130\\
34	2110\\
35	2110\\
36	2110\\
37	2110\\
38	2120\\
39	2130\\
40	2140\\
41	2150\\
42	2160\\
43	2180\\
44	2190\\
45	2210\\
46	2230\\
47	2240\\
48	2260\\
49	2280\\
50	2290\\
};
\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(c)};
\end{axis}

\begin{axis}[%
width=0.48\figurewidth,
height=0.46\figureheight,
at={(0.52\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=50,
xtick={10,20,30,40,50},
xticklabels={10,20,30,40,50},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$T$\,[s]},
ymode=log,
ymin=100,
ymax=10000,
ytick={100,1000,10000},
yticklabels={\empty},
yminorticks=true,
grid=major,
major grid style={thin, lightgray!25},
axis background/.style={fill=white}
]
\addplot [color=darkgrey, line width=1.5pt, only marks, mark=*,mark size=1.5pt, mark options={solid, darkgrey}, forget plot]
  table[row sep=crcr]{%
10	1590\\
11	1650\\
12	1710\\
13	1770\\
14	1820\\
15	1870\\
16	1910\\
17	1960\\
18	2000\\
19	2040\\
20	2080\\
21	2120\\
22	2160\\
23	2200\\
24	2230\\
25	2270\\
26	2300\\
27	2340\\
28	2370\\
29	2400\\
30	2430\\
31	2460\\
32	2490\\
33	2520\\
34	2550\\
35	2580\\
36	2610\\
37	2630\\
38	2660\\
39	2690\\
40	2710\\
41	2740\\
42	2760\\
43	2790\\
44	2810\\
45	2840\\
46	2860\\
47	2890\\
48	2910\\
49	2930\\
50	2960\\
};
\addplot [color=matlabred, line width=1.5pt, only marks, mark=*,mark size=1.25pt, mark options={solid, matlabred}, forget plot]
  table[row sep=crcr]{%
10	200\\
11	220\\
12	230\\
13	250\\
14	260\\
15	290\\
16	330\\
17	400\\
18	500\\
19	630\\
20	790\\
21	950\\
22	1110\\
23	1250\\
24	1390\\
25	1510\\
26	1610\\
27	1710\\
28	1800\\
29	1880\\
30	1960\\
31	2030\\
32	2090\\
33	2150\\
34	2210\\
35	2260\\
36	2310\\
37	2350\\
38	2390\\
39	2440\\
40	2470\\
41	2510\\
42	2550\\
43	2580\\
44	2620\\
45	2650\\
46	2680\\
47	2710\\
48	2740\\
49	2770\\
50	2800\\
};
\addplot [color=matlabblue, line width=1.5pt, only marks, mark=*,mark size=1pt, mark options={solid, matlabblue}, forget plot]
  table[row sep=crcr]{%
10	2610\\
11	2700\\
12	2790\\
13	2870\\
14	2950\\
15	3030\\
16	3100\\
17	3170\\
18	3240\\
19	3300\\
20	3360\\
21	3420\\
22	3470\\
23	3520\\
24	3570\\
25	3620\\
26	3670\\
27	3710\\
28	3750\\
29	3790\\
30	3820\\
31	3850\\
32	3880\\
33	3900\\
34	3910\\
35	3910\\
36	3910\\
37	3880\\
38	3820\\
39	3710\\
40	3560\\
41	3450\\
42	3380\\
43	3340\\
44	3310\\
45	3290\\
46	3280\\
47	3280\\
48	3280\\
49	3280\\
50	3290\\
};
\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(d)};
\end{axis}
\end{tikzpicture}%

==> Figs/strain_profiles.tex <==
% !TEX root = ../ms01-ThinPlate_wDraught.tex


% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
name={h200T15},
width=0.48\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
ymin=0,
ymax=1e-06,
ytick={0,4e-07,8e-07},
yticklabels={0,8,16},
scaled y ticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={$h\,\vert\hat{\varepsilon}_{11}\vert_{z=-d}$ $\times 10^{5}$ [m]},
axis background/.style={fill=white},
legend style={
at={(current axis.north east)},
xshift=0.02\figurewidth,
yshift=5pt,
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
draw=white!15!black}
]
\addplot [color=darkgrey, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	2.16798134999863e-10\\
0.04	8.45359338086382e-10\\
0.0599999999999996	1.85405202302036e-09\\
0.0800000000000001	3.21270032799248e-09\\
0.0999999999999996	4.89253437763182e-09\\
0.12	6.86613965683591e-09\\
0.14	9.10741881909871e-09\\
0.17	1.29172352814066e-08\\
0.2	1.71950311766977e-08\\
0.23	2.18679847563408e-08\\
0.26	2.68688395976824e-08\\
0.3	3.39403118942982e-08\\
0.35	4.32436815245296e-08\\
0.42	5.67344029533956e-08\\
0.52	7.60395701959737e-08\\
0.57	8.53874357886752e-08\\
0.62	9.43826581334406e-08\\
0.66	1.01266854457549e-07\\
0.7	1.07835253615463e-07\\
0.74	1.14059804268152e-07\\
0.78	1.1991882686857e-07\\
0.82	1.25396433681146e-07\\
0.86	1.30481977222985e-07\\
0.9	1.35169537784918e-07\\
0.94	1.39457440262447e-07\\
0.98	1.43347794967497e-07\\
1.02	1.46846081072738e-07\\
1.06	1.49960739825872e-07\\
1.1	1.52702804179228e-07\\
1.14	1.55085550623824e-07\\
1.18	1.57124165234279e-07\\
1.22	1.58835442576333e-07\\
1.26	1.60237495272497e-07\\
1.31	1.61584483571175e-07\\
1.36	1.62517416413266e-07\\
1.41	1.63076643744375e-07\\
1.46	1.63303099043333e-07\\
1.52	1.63193165647613e-07\\
1.58	1.62732477271277e-07\\
1.65	1.61841120061013e-07\\
1.74	1.60288665007613e-07\\
1.86	1.57812959145076e-07\\
2.1	1.52774608963568e-07\\
2.22	1.50667880838284e-07\\
2.33	1.49104435465119e-07\\
2.44	1.47904479774752e-07\\
2.56	1.46976689485712e-07\\
2.69	1.46344114604346e-07\\
2.85	1.45950862062705e-07\\
3.07	1.45803246809351e-07\\
5	1.45653764604958e-07\\
};
\addlegendentry{Benchmark}

\addplot [color=matlabblue, line width=1.25pt]
  table[row sep=crcr]{%
0	4.09173360083059e-07\\
0.0199999999999996	4.09473508433678e-07\\
0.04	4.10335201372902e-07\\
0.0599999999999996	4.11702027136585e-07\\
0.0800000000000001	4.13520006681267e-07\\
0.0999999999999996	4.15737750891765e-07\\
0.12	4.18306561833504e-07\\
0.14	4.21180500254081e-07\\
0.17	4.25969862050124e-07\\
0.2	4.31215251062156e-07\\
0.23	4.36796238290071e-07\\
0.27	4.44575722013951e-07\\
0.4	4.70230697047214e-07\\
0.44	4.77673304466464e-07\\
0.48	4.84710632520091e-07\\
0.51	4.89676507342551e-07\\
0.54	4.94346520163447e-07\\
0.57	4.98700858386769e-07\\
0.6	5.02724416762135e-07\\
0.63	5.06406332867471e-07\\
0.66	5.09739561671552e-07\\
0.69	5.12720496281815e-07\\
0.72	5.15348606455746e-07\\
0.75	5.17626117968462e-07\\
0.78	5.19557711520235e-07\\
0.81	5.21150243848467e-07\\
0.84	5.22412495485014e-07\\
0.87	5.23354930059838e-07\\
0.9	5.23989471368225e-07\\
0.93	5.243293008661e-07\\
0.96	5.24388664935316e-07\\
1	5.24057790052268e-07\\
1.04	5.23293053333873e-07\\
1.08	5.2213383128219e-07\\
1.12	5.20620507593605e-07\\
1.16	5.18793926929106e-07\\
1.21	5.16132304895223e-07\\
1.26	5.13123427303697e-07\\
1.32	5.09161242945311e-07\\
1.4	5.03484513636465e-07\\
1.65	4.85419419327116e-07\\
1.72	4.80821344517324e-07\\
1.79	4.76580568786744e-07\\
1.85	4.73264206490853e-07\\
1.91	4.70258632923048e-07\\
1.97	4.67568979090061e-07\\
2.03	4.65191605236726e-07\\
2.1	4.62797839162477e-07\\
2.17	4.60787210165847e-07\\
2.24	4.5912550028504e-07\\
2.32	4.5760397426875e-07\\
2.4	4.56427187600639e-07\\
2.49	4.55441159452619e-07\\
2.6	4.54611312150632e-07\\
2.73	4.5400439230292e-07\\
2.91	4.53558163471257e-07\\
3.22	4.53215156070996e-07\\
3.91	4.52851194765458e-07\\
4.59	4.52888545332542e-07\\
5	4.52961153030174e-07\\
};
\addlegendentry{Approx.\ incl.\ water--ice coupling}

\addplot [color=matlabred, line width=1.25pt]
  table[row sep=crcr]{%
0	3.70974708729932e-08\\
0.0199999999999996	3.67370933673783e-08\\
0.04	3.58226959207286e-08\\
0.0599999999999996	3.43992239137947e-08\\
0.0800000000000001	3.25191509276124e-08\\
0.0999999999999996	3.02467944024443e-08\\
0.13	2.62970001330132e-08\\
0.17	2.08343857721616e-08\\
0.18	1.96606571023494e-08\\
0.19	1.86737878493659e-08\\
0.2	1.79464887395397e-08\\
0.21	1.75539662805591e-08\\
0.22	1.75615850750432e-08\\
0.23	1.80105814706621e-08\\
0.24	1.89091400315533e-08\\
0.25	2.02342853583559e-08\\
0.26	2.19426459224792e-08\\
0.27	2.39832029791387e-08\\
0.28	2.63066128880496e-08\\
0.29	2.88698647210595e-08\\
0.31	3.4581291608049e-08\\
0.33	4.09120790578754e-08\\
0.35	4.77332005033304e-08\\
0.37	5.4961799555997e-08\\
0.39	6.25421661126779e-08\\
0.41	7.04348543933975e-08\\
0.43	7.86104994432435e-08\\
0.45	8.7046233332444e-08\\
0.48	1.0014783757839e-07\\
0.51	1.13742990137666e-07\\
0.54	1.27790592330257e-07\\
0.57	1.42255717427986e-07\\
0.6	1.57107593601324e-07\\
0.63	1.7231832849518e-07\\
0.66	1.87862051248544e-07\\
0.69	2.03714314750414e-07\\
0.72	2.19851662208725e-07\\
0.76	2.41772254661043e-07\\
0.8	2.64106219560745e-07\\
0.84	2.86801170368278e-07\\
0.89	3.15597741717966e-07\\
0.94	3.44773619431749e-07\\
1	3.80138442501732e-07\\
1.22	5.10206378478983e-07\\
1.27	5.39205460725611e-07\\
1.31	5.62091412525945e-07\\
1.35	5.8463841856593e-07\\
1.39	6.06791289214925e-07\\
1.43	6.28495594234835e-07\\
1.46	6.44447232467371e-07\\
1.49	6.60094271687228e-07\\
1.52	6.7541493109502e-07\\
1.55	6.90387849111573e-07\\
1.58	7.04992124234138e-07\\
1.61	7.19207339017203e-07\\
1.64	7.3301359559963e-07\\
1.67	7.46391541461833e-07\\
1.7	7.59322393406592e-07\\
1.73	7.71787965980764e-07\\
1.76	7.83770686574314e-07\\
1.79	7.95253622953851e-07\\
1.82	8.06220493032583e-07\\
1.84	8.13237300612002e-07\\
1.86	8.20013337232695e-07\\
1.88	8.26544282794828e-07\\
1.9	8.32825957530758e-07\\
1.92	8.38854319340498e-07\\
1.94	8.44625468232607e-07\\
1.96	8.50135648100547e-07\\
1.98	8.55381244058151e-07\\
2	8.60358785992332e-07\\
2.02	8.65064950339445e-07\\
2.04	8.69496557420746e-07\\
2.06	8.73650575883289e-07\\
2.08	8.77524119147211e-07\\
2.1	8.81114450734799e-07\\
2.12	8.84418978053247e-07\\
2.14	8.87435258611902e-07\\
2.16	8.90160996469547e-07\\
2.18	8.92594044898942e-07\\
2.2	8.9473240194593e-07\\
2.22	8.96574216646684e-07\\
2.24	8.98117782810459e-07\\
2.26	8.99361540795951e-07\\
2.28	9.00304080175829e-07\\
2.3	9.00944133519488e-07\\
2.32	9.01280579945762e-07\\
2.34	9.01312444234748e-07\\
2.36	9.01038894163264e-07\\
2.38	9.00459243169394e-07\\
2.4	8.99572945911586e-07\\
2.42	8.98379598268662e-07\\
2.44	8.96878940004342e-07\\
2.46	8.95070848550006e-07\\
2.48	8.929553425574e-07\\
2.5	8.90532578345926e-07\\
2.52	8.87802849902641e-07\\
2.54	8.84766586217722e-07\\
2.56	8.81424353949001e-07\\
2.58	8.77776852981071e-07\\
2.6	8.73824913760757e-07\\
2.62	8.69569502626177e-07\\
2.64	8.65011712924968e-07\\
2.66	8.60152768566991e-07\\
2.68	8.54994023136157e-07\\
2.7	8.4953695367318e-07\\
2.72	8.43783164228284e-07\\
2.74	8.37734384084854e-07\\
2.76	8.31392463318537e-07\\
2.78	8.24759372797246e-07\\
2.8	8.1783720418116e-07\\
2.82	8.10628167258187e-07\\
2.84	8.03134589055787e-07\\
2.86	7.95358910288257e-07\\
2.88	7.8730368713309e-07\\
2.9	7.78971586790078e-07\\
2.92	7.7036538748132e-07\\
2.94	7.61487976674857e-07\\
2.96	7.52342349308321e-07\\
2.98	7.42931606012576e-07\\
3	7.33258951335358e-07\\
3.02	7.23327692853104e-07\\
3.04	7.1314123850641e-07\\
3.06	7.02703095711854e-07\\
3.08	6.92016869585643e-07\\
3.1	6.81086261167252e-07\\
3.12	6.69915064754889e-07\\
3.15	6.52715695714789e-07\\
3.18	6.34997270765325e-07\\
3.21	6.16773733419507e-07\\
3.24	5.98059459733236e-07\\
3.27	5.7886924320627e-07\\
3.3	5.59218282347729e-07\\
3.33	5.39122164688877e-07\\
3.36	5.18596856124987e-07\\
3.39	4.97658683151769e-07\\
3.42	4.76324324871769e-07\\
3.45	4.54610792566257e-07\\
3.48	4.32535422589808e-07\\
3.51	4.10115862159444e-07\\
3.54	3.87370054255598e-07\\
3.57	3.64316232293049e-07\\
3.6	3.40972910350956e-07\\
3.64	3.09430659761745e-07\\
3.68	2.77452476105111e-07\\
3.72	2.45084588179623e-07\\
3.76	2.12374316355124e-07\\
3.81	1.71079615363112e-07\\
3.86	1.29428310735591e-07\\
3.98	2.91084090164873e-08\\
3.99	2.10441983838905e-08\\
4	1.34684077224279e-08\\
4.01	7.93772692020411e-09\\
4.02	9.36615762725523e-09\\
4.03	1.59855400028164e-08\\
4.04	2.37987762830016e-08\\
4.06	4.02076780758875e-08\\
4.1	7.36557144165317e-08\\
4.19	1.48979724556852e-07\\
4.24	1.90461681093268e-07\\
4.28	2.23357244699685e-07\\
4.32	2.55940237003927e-07\\
4.36	2.88162429917804e-07\\
4.4	3.19976919627152e-07\\
4.44	3.51337812176666e-07\\
4.47	3.7453370715923e-07\\
4.5	3.9743045743279e-07\\
4.53	4.20009667045917e-07\\
4.56	4.42253220711564e-07\\
4.59	4.64143287359775e-07\\
4.62	4.85662330795833e-07\\
4.65	5.06793124799287e-07\\
4.68	5.27518759341206e-07\\
4.71	5.47822653906849e-07\\
4.74	5.67688570818348e-07\\
4.77	5.87100626781023e-07\\
4.8	6.06043303541526e-07\\
4.83	6.24501459434157e-07\\
4.86	6.424603444799e-07\\
4.89	6.59905607491851e-07\\
4.91	6.71243535421695e-07\\
4.93	6.82342957247783e-07\\
4.95	6.93199930346111e-07\\
4.97	7.03810600022337e-07\\
4.99	7.14171199511782e-07\\
5	7.1925656897065e-07\\
};
\addlegendentry{Full approx.\ incl.\ extensional waves}

\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(a)};
\end{axis}

\begin{axis}[%
name={h400T15},
width=0.48\figurewidth,
height=0.48\figureheight,
at={(0.52\figurewidth,0.5\figureheight)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
ymin=0,
ymax=5e-07,
ytick={0,2e-07,4e-07},
scaled y ticks=false,
yticklabels={\empty},
axis background/.style={fill=white}
]
\addplot [color=darkgrey, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.13	8.60378435163511e-11\\
0.29	3.73139741327577e-10\\
0.52	9.80209691192613e-10\\
1.1	2.57736854081259e-09\\
1.36	3.07663583498652e-09\\
1.62	3.39653460912359e-09\\
1.9	3.56062468398477e-09\\
2.24	3.573259022005e-09\\
2.81	3.38277850175928e-09\\
3.58	3.17438875185871e-09\\
4.53	3.1381759413307e-09\\
5	3.13874082280563e-09\\
};

\addplot [color=matlabblue, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
0	3.64259102880737e-07\\
0.0499999999999998	3.64359215687671e-07\\
0.11	3.64673762298651e-07\\
0.29	3.65776584132504e-07\\
0.34	3.65869420093645e-07\\
0.39	3.65782442557361e-07\\
0.43	3.65559476023236e-07\\
0.47	3.65183846717798e-07\\
0.51	3.64643390149411e-07\\
0.55	3.63928561952775e-07\\
0.59	3.63032310879419e-07\\
0.63	3.61949942906392e-07\\
0.67	3.60678972022299e-07\\
0.71	3.59218966572428e-07\\
0.75	3.57571390274813e-07\\
0.79	3.55739445900838e-07\\
0.83	3.53727921620361e-07\\
0.87	3.51543037346858e-07\\
0.91	3.49192296411616e-07\\
0.95	3.46684342567016e-07\\
0.99	3.44028822318876e-07\\
1.04	3.40518000463419e-07\\
1.09	3.3681522904061e-07\\
1.14	3.32944087411136e-07\\
1.2	3.28111266156839e-07\\
1.27	3.22270291341908e-07\\
1.36	3.14549425617372e-07\\
1.58	2.95557196494656e-07\\
1.65	2.89724013669002e-07\\
1.71	2.84882116119434e-07\\
1.77	2.80219000003967e-07\\
1.82	2.76489422468273e-07\\
1.87	2.72916603094586e-07\\
1.92	2.69512086426005e-07\\
1.97	2.66285299588276e-07\\
2.02	2.6324353186169e-07\\
2.07	2.60391941786509e-07\\
2.12	2.57733598019172e-07\\
2.17	2.5526954594568e-07\\
2.22	2.52998914263003e-07\\
2.27	2.50919037547703e-07\\
2.32	2.49025612575338e-07\\
2.37	2.47312865297999e-07\\
2.42	2.45773736473609e-07\\
2.47	2.44400080617879e-07\\
2.52	2.43182864068103e-07\\
2.58	2.41914976939483e-07\\
2.64	2.40840630105765e-07\\
2.7	2.39941553736855e-07\\
2.77	2.39089585463148e-07\\
2.84	2.38422291687357e-07\\
2.92	2.37850288797858e-07\\
3.01	2.37403718905682e-07\\
3.11	2.3709402974248e-07\\
3.23	2.36902086392377e-07\\
3.4	2.36818700649621e-07\\
4	2.36656722663042e-07\\
4.4	2.36251033847168e-07\\
4.86	2.35831066675019e-07\\
5	2.35758527367125e-07\\
};

\addplot [color=matlabred, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
0	1.31858315377542e-07\\
0.0499999999999998	1.32202448988039e-07\\
0.12	1.32895982218884e-07\\
0.25	1.34217860825459e-07\\
0.31	1.34642372806582e-07\\
0.37	1.34886438907245e-07\\
0.43	1.34946518848267e-07\\
0.5	1.34823431530151e-07\\
0.68	1.34353837388801e-07\\
0.73	1.34482771585454e-07\\
0.77	1.3477128657513e-07\\
0.81	1.35273437784633e-07\\
0.84	1.35817406210492e-07\\
0.87	1.36525453164893e-07\\
0.9	1.3741528004374e-07\\
0.93	1.38503421176495e-07\\
0.96	1.39804919641051e-07\\
0.99	1.41333032388502e-07\\
1.02	1.4309898155318e-07\\
1.05	1.45111767047013e-07\\
1.08	1.47378041326363e-07\\
1.11	1.49902052548612e-07\\
1.14	1.52685659671192e-07\\
1.17	1.55728411499467e-07\\
1.2	1.59027678137136e-07\\
1.23	1.62578828621918e-07\\
1.26	1.66375439647481e-07\\
1.29	1.70409526489834e-07\\
1.32	1.74671773045532e-07\\
1.35	1.79151773416208e-07\\
1.38	1.83838246847756e-07\\
1.41	1.88719250893143e-07\\
1.44	1.93782363488992e-07\\
1.47	1.99014849044943e-07\\
1.5	2.04403803216735e-07\\
1.53	2.09936266593047e-07\\
1.57	2.175138273941e-07\\
1.61	2.25293369737756e-07\\
1.65	2.33245340375277e-07\\
1.7	2.43384145726111e-07\\
1.76	2.55771520407677e-07\\
1.83	2.7041697681085e-07\\
2.01	3.08178168317852e-07\\
2.07	3.20552347332637e-07\\
2.12	3.30704468254339e-07\\
2.17	3.40676169940934e-07\\
2.21	3.48502822156149e-07\\
2.25	3.56179326033157e-07\\
2.29	3.63691568416868e-07\\
2.33	3.71026176892997e-07\\
2.37	3.78170496695418e-07\\
2.41	3.85112562284462e-07\\
2.45	3.9184107070156e-07\\
2.49	3.98345361141139e-07\\
2.52	4.03070369969782e-07\\
2.55	4.07659576318053e-07\\
2.58	4.12109147696071e-07\\
2.61	4.16415431025996e-07\\
2.64	4.20574947312957e-07\\
2.67	4.2458438898052e-07\\
2.7	4.28440612765257e-07\\
2.73	4.32140641493106e-07\\
2.76	4.35681653421227e-07\\
2.79	4.39060984014361e-07\\
2.82	4.4227611972758e-07\\
2.85	4.45324694453575e-07\\
2.88	4.48204487746295e-07\\
2.91	4.5091342126824e-07\\
2.94	4.53449554349561e-07\\
2.97	4.55811081323532e-07\\
3	4.57996331526545e-07\\
3.03	4.60003761304506e-07\\
3.06	4.61831956677372e-07\\
3.09	4.6347962623372e-07\\
3.12	4.64945602018929e-07\\
3.15	4.66228834206106e-07\\
3.18	4.67328391984267e-07\\
3.21	4.68243457341089e-07\\
3.24	4.68973325951083e-07\\
3.27	4.69517403622888e-07\\
3.3	4.6987520274655e-07\\
3.33	4.70046344069885e-07\\
3.36	4.70030550481226e-07\\
3.39	4.69827648785781e-07\\
3.42	4.69437564376562e-07\\
3.45	4.68860321234388e-07\\
3.48	4.68096040151522e-07\\
3.51	4.67144936955322e-07\\
3.54	4.66007318955519e-07\\
3.57	4.64683586720582e-07\\
3.6	4.6317422963682e-07\\
3.63	4.61479825020206e-07\\
3.66	4.59601036340018e-07\\
3.69	4.57538614107023e-07\\
3.72	4.55293389656219e-07\\
3.75	4.5286627869956e-07\\
3.78	4.50258276885052e-07\\
3.81	4.47470458908583e-07\\
3.84	4.44503976737565e-07\\
3.87	4.41360062275464e-07\\
3.9	4.38040018480024e-07\\
3.93	4.34545225580507e-07\\
3.96	4.30877134860452e-07\\
3.99	4.27037271322206e-07\\
4.02	4.23027228357853e-07\\
4.05	4.18848669525573e-07\\
4.08	4.14503325885107e-07\\
4.11	4.09992995997754e-07\\
4.14	4.05319544150018e-07\\
4.17	4.00484899465425e-07\\
4.2	3.95491053239994e-07\\
4.23	3.90340061606764e-07\\
4.26	3.85034039318555e-07\\
4.29	3.79575163300672e-07\\
4.32	3.73965669098197e-07\\
4.35	3.68207849987812e-07\\
4.38	3.62304055201434e-07\\
4.41	3.56256692590762e-07\\
4.44	3.50068221521838e-07\\
4.47	3.43741158204125e-07\\
4.5	3.37278070361435e-07\\
4.54	3.28453557685293e-07\\
4.58	3.19398233195045e-07\\
4.62	3.10118599244902e-07\\
4.66	3.00621309179405e-07\\
4.7	2.90913164668893e-07\\
4.74	2.81001108604073e-07\\
4.78	2.70892222431485e-07\\
4.82	2.60593722600788e-07\\
4.86	2.50112952571158e-07\\
4.9	2.39457386363995e-07\\
4.94	2.2863461701661e-07\\
4.98	2.17652359246756e-07\\
5	2.12103865138147e-07\\
};

\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(b)};

\end{axis}

\begin{axis}[%
name={h400T15},
width=0.48\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [km]},
ymin=0,
ymax=4.5e-05,
ytick={0,2e-05,4e-05},
yticklabels={0,4,8},
scaled y ticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={$h\,\vert\hat{\varepsilon}_{11}\vert_{z=-d}$ $\times 10^{3}$ [m]},
axis background/.style={fill=white}
]
\addplot [color=darkgrey, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	5.16340037393093e-09\\
0.0199999999999996	2.04984571539057e-08\\
0.0300000000000002	4.57746898163691e-08\\
0.04	8.07645763600817e-08\\
0.0499999999999998	1.25243533766195e-07\\
0.0599999999999996	1.78989895793791e-07\\
0.0700000000000003	2.41784884558172e-07\\
0.0800000000000001	3.13412592767293e-07\\
0.0899999999999999	3.93659960629122e-07\\
0.0999999999999996	4.82316749206291e-07\\
0.11	5.79175521764341e-07\\
0.13	7.96683139014931e-07\\
0.15	1.0445784663915e-06\\
0.17	1.32130052588053e-06\\
0.19	1.62533098979623e-06\\
0.21	1.95519346490869e-06\\
0.23	2.30945279167116e-06\\
0.25	2.68671433723e-06\\
0.27	3.08562329998097e-06\\
0.29	3.50486401501371e-06\\
0.31	3.94315927110256e-06\\
0.33	4.39926962680914e-06\\
0.35	4.87199273369043e-06\\
0.37	5.36016266661221e-06\\
0.39	5.86264925939162e-06\\
0.41	6.37835744754511e-06\\
0.43	6.90622661370099e-06\\
0.46	7.71859511861095e-06\\
0.49	8.55269698085692e-06\\
0.52	9.40536900184696e-06\\
0.55	1.02736063345432e-05\\
0.59	1.14505624564387e-05\\
0.63	1.26437906740051e-05\\
0.69	1.44513654909417e-05\\
0.79	1.7467910094382e-05\\
0.84	1.89592328467825e-05\\
0.88	2.013703781234e-05\\
0.92	2.12975009397098e-05\\
0.95	2.2154564971899e-05\\
0.98	2.29988897295641e-05\\
1.01	2.38293604652995e-05\\
1.04	2.46449542098404e-05\\
1.07	2.5444736354352e-05\\
1.1	2.62278573037733e-05\\
1.13	2.69935492012152e-05\\
1.16	2.77411227278535e-05\\
1.19	2.84699639703234e-05\\
1.22	2.91795313600574e-05\\
1.25	2.98693526827876e-05\\
1.28	3.05390221564394e-05\\
1.31	3.11881975729733e-05\\
1.34	3.18165975157214e-05\\
1.37	3.24239986291275e-05\\
1.4	3.30102329675341e-05\\
1.43	3.35751853990374e-05\\
1.46	3.41187910715135e-05\\
1.49	3.46410329461477e-05\\
1.52	3.51419393878061e-05\\
1.55	3.56215818131389e-05\\
1.58	3.60800723999688e-05\\
1.61	3.65175618552982e-05\\
1.64	3.6934237233055e-05\\
1.67	3.73303198175634e-05\\
1.7	3.77060630469828e-05\\
1.73	3.80617505051362e-05\\
1.76	3.83976939497543e-05\\
1.79	3.87142314037803e-05\\
1.82	3.90117252919708e-05\\
1.85	3.92905606210192e-05\\
1.88	3.95511432138562e-05\\
1.91	3.97938979910251e-05\\
1.94	4.00192672920241e-05\\
1.97	4.02277092419467e-05\\
2	4.04196961696357e-05\\
2.03	4.0595713059588e-05\\
2.06	4.07562560482688e-05\\
2.09	4.09018309683873e-05\\
2.12	4.10329519198172e-05\\
2.15	4.11501398991376e-05\\
2.18	4.1253921448714e-05\\
2.21	4.13448273635098e-05\\
2.24	4.14233914201034e-05\\
2.28	4.15098707753359e-05\\
2.32	4.15766316557153e-05\\
2.36	4.16249415433612e-05\\
2.4	4.1656060321138e-05\\
2.44	4.16712358815019e-05\\
2.48	4.16716999520617e-05\\
2.52	4.16586641280858e-05\\
2.57	4.16251919919119e-05\\
2.62	4.15747387823018e-05\\
2.67	4.15094864312238e-05\\
2.73	4.14145935501153e-05\\
2.8	4.12853399458513e-05\\
2.88	4.11193736207238e-05\\
2.98	4.08945912697689e-05\\
3.28	4.02081372836705e-05\\
3.38	4.00017912021156e-05\\
3.47	3.98329356636751e-05\\
3.55	3.96979365255845e-05\\
3.63	3.95779293569376e-05\\
3.71	3.94731264883319e-05\\
3.79	3.93832938438976e-05\\
3.88	3.9299364537726e-05\\
3.97	3.92323208586731e-05\\
4.06	3.91805378026078e-05\\
4.16	3.91386594840171e-05\\
4.27	3.91085453355089e-05\\
4.4	3.90897898752129e-05\\
4.56	3.9084038435e-05\\
4.81	3.90940878745027e-05\\
5	3.91044376222283e-05\\
};

\addplot [color=matlabblue, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
0	2.12934000209941e-07\\
0.0199999999999996	1.97842282112504e-07\\
0.0499999999999998	1.42247889023395e-07\\
0.0599999999999996	1.37593774596212e-07\\
0.0700000000000003	1.57037846726382e-07\\
0.0800000000000001	2.01874303940031e-07\\
0.0899999999999999	2.66266354742584e-07\\
0.0999999999999996	3.45114871791452e-07\\
0.11	4.35511095631114e-07\\
0.12	5.3586108705872e-07\\
0.13	6.45223113160398e-07\\
0.15	8.88688690636741e-07\\
0.17	1.16261295524112e-06\\
0.19	1.46475996221085e-06\\
0.21	1.79330980554226e-06\\
0.23	2.14664442665935e-06\\
0.25	2.5232635945116e-06\\
0.27	2.92174748928176e-06\\
0.29	3.34073822827463e-06\\
0.31	3.77892991743067e-06\\
0.33	4.23506283286912e-06\\
0.35	4.70791976070473e-06\\
0.37	5.19632351902999e-06\\
0.39	5.69913515491294e-06\\
0.41	6.21525254818067e-06\\
0.43	6.74360926922191e-06\\
0.46	7.55684547737445e-06\\
0.49	8.39196659008223e-06\\
0.52	9.24579785710478e-06\\
0.55	1.01153244589369e-05\\
0.59	1.12941866881044e-05\\
0.63	1.24895177018303e-05\\
0.69	1.43005786394923e-05\\
0.8	1.76240418854334e-05\\
0.85	1.91152295352381e-05\\
0.89	2.02920237812876e-05\\
0.93	2.14507515421403e-05\\
0.96	2.23060795798702e-05\\
0.99	2.31483265729082e-05\\
1.02	2.39764042149204e-05\\
1.05	2.47893149634137e-05\\
1.08	2.55861486406772e-05\\
1.11	2.63660791084419e-05\\
1.14	2.71283610180362e-05\\
1.17	2.78723266298186e-05\\
1.2	2.85973827018893e-05\\
1.23	2.93030074551837e-05\\
1.26	2.99887476016281e-05\\
1.29	3.0654215445125e-05\\
1.32	3.12990860455997e-05\\
1.35	3.19230944514359e-05\\
1.38	3.25260330020782e-05\\
1.41	3.31077486857012e-05\\
1.44	3.36681405679329e-05\\
1.47	3.42071572783098e-05\\
1.5	3.47247945633455e-05\\
1.53	3.52210928911134e-05\\
1.56	3.56961351259955e-05\\
1.59	3.61500442496165e-05\\
1.62	3.65829811492802e-05\\
1.65	3.69951424570303e-05\\
1.68	3.73867584402277e-05\\
1.71	3.77580909534103e-05\\
1.74	3.81094314372277e-05\\
1.77	3.84410989688888e-05\\
1.8	3.87534383667898e-05\\
1.83	3.90468183386616e-05\\
1.86	3.93216296856735e-05\\
1.89	3.95782835420633e-05\\
1.92	3.98172096751637e-05\\
1.95	4.00388548200681e-05\\
1.98	4.02436810604812e-05\\
2.01	4.04321642575312e-05\\
2.04	4.06047925176622e-05\\
2.07	4.07620647022711e-05\\
2.1	4.09044889773114e-05\\
2.13	4.10325814073076e-05\\
2.16	4.11468645875601e-05\\
2.19	4.12478663109894e-05\\
2.22	4.13361182811656e-05\\
2.26	4.14348784438801e-05\\
2.3	4.15131926017054e-05\\
2.34	4.15723304865168e-05\\
2.38	4.16135567578024e-05\\
2.42	4.16381265004873e-05\\
2.46	4.1647280935031e-05\\
2.5	4.16422433344721e-05\\
2.55	4.16178167750303e-05\\
2.6	4.15753803650887e-05\\
2.65	4.151715148204e-05\\
2.71	4.14294313229036e-05\\
2.77	4.13255573636917e-05\\
2.84	4.11883595452522e-05\\
2.93	4.09940582768442e-05\\
3.07	4.06717606091789e-05\\
3.24	4.02832032930789e-05\\
3.34	4.00702907725758e-05\\
3.43	3.98940761501265e-05\\
3.52	3.97350309979672e-05\\
3.6	3.9609256323736e-05\\
3.68	3.94986170313416e-05\\
3.76	3.94030544264012e-05\\
3.84	3.93221099352914e-05\\
3.93	3.9247538483167e-05\\
4.02	3.91889949984403e-05\\
4.12	3.91406140423101e-05\\
4.23	3.91046326218003e-05\\
4.35	3.90819073965432e-05\\
4.49	3.90714053359886e-05\\
4.68	3.90739699316356e-05\\
5	3.90914293824096e-05\\
};

\addplot [color=matlabred, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
0	9.19739179039425e-07\\
0.0199999999999996	9.03551290676319e-07\\
0.04	8.58268663250783e-07\\
0.0599999999999996	7.88529286310791e-07\\
0.11	5.87765395465567e-07\\
0.12	5.69382254234085e-07\\
0.13	5.70173818381647e-07\\
0.14	5.94354299998656e-07\\
0.15	6.43367551234064e-07\\
0.16	7.15878276658088e-07\\
0.17	8.08975380017785e-07\\
0.18	9.19454300252198e-07\\
0.19	1.04451524496341e-06\\
0.2	1.18194844045405e-06\\
0.21	1.33007803171381e-06\\
0.22	1.48764204510599e-06\\
0.24	1.8274463027268e-06\\
0.26	2.19590038952333e-06\\
0.28	2.58939694042226e-06\\
0.3	3.00530774222096e-06\\
0.32	3.44155448495087e-06\\
0.34	3.89638928144365e-06\\
0.36	4.36827668703899e-06\\
0.38	4.85582708442678e-06\\
0.4	5.35775730625687e-06\\
0.42	5.87286635767015e-06\\
0.44	6.40001987495253e-06\\
0.47	7.21098885492211e-06\\
0.5	8.04320749647758e-06\\
0.53	8.89345416421605e-06\\
0.56	9.75869842179122e-06\\
0.6	1.09307756339661e-05\\
0.65	1.24166712032192e-05\\
0.73	1.48160538291364e-05\\
0.8	1.6910199655662e-05\\
0.85	1.83892367555671e-05\\
0.89	1.95566372482858e-05\\
0.93	2.07062770885003e-05\\
0.96	2.15549996216424e-05\\
0.99	2.23908296472786e-05\\
1.02	2.32126865702398e-05\\
1.05	2.40195808265398e-05\\
1.08	2.48106104274726e-05\\
1.11	2.55849575943046e-05\\
1.14	2.63418854773434e-05\\
1.17	2.7080734950502e-05\\
1.2	2.78009214813579e-05\\
1.23	2.85019320811486e-05\\
1.26	2.91833223204918e-05\\
1.29	2.98447134188251e-05\\
1.32	3.04857894075639e-05\\
1.35	3.11062943483265e-05\\
1.38	3.17060296337601e-05\\
1.41	3.22848513389928e-05\\
1.44	3.28426676432514e-05\\
1.47	3.33794363145401e-05\\
1.5	3.38951622520511e-05\\
1.53	3.43898950880828e-05\\
1.56	3.48637268530183e-05\\
1.59	3.5316789690043e-05\\
1.62	3.57492536311455e-05\\
1.65	3.61613244272974e-05\\
1.68	3.65532414310366e-05\\
1.71	3.69252755287874e-05\\
1.74	3.72777271282487e-05\\
1.77	3.76109241937428e-05\\
1.8	3.7925220331303e-05\\
1.83	3.82209929199462e-05\\
1.86	3.84986412882427e-05\\
1.89	3.87585849406236e-05\\
1.92	3.90012618254332e-05\\
1.95	3.92271266429489e-05\\
1.98	3.9436649205804e-05\\
2.01	3.96303128269437e-05\\
2.04	3.98086127626485e-05\\
2.07	3.99720546866433e-05\\
2.1	4.01211532041756e-05\\
2.13	4.0256430408725e-05\\
2.16	4.03784144769048e-05\\
2.19	4.0487638295339e-05\\
2.23	4.06143479825261e-05\\
2.27	4.07206027279727e-05\\
2.31	4.08076802145274e-05\\
2.35	4.08768544000182e-05\\
2.39	4.09293906722397e-05\\
2.43	4.09665412099969e-05\\
2.47	4.09895405608651e-05\\
2.52	4.10002347424054e-05\\
2.57	4.09930215461429e-05\\
2.62	4.09701375820859e-05\\
2.68	4.09250148463158e-05\\
2.74	4.08639581905845e-05\\
2.81	4.07770064683177e-05\\
2.9	4.06477636536451e-05\\
3.04	4.0427515534347e-05\\
3.21	4.01634063678102e-05\\
3.31	4.00232488591001e-05\\
3.4	3.99116865903437e-05\\
3.49	3.98160318617613e-05\\
3.58	3.97372163973841e-05\\
3.67	3.9675254662086e-05\\
3.76	3.96293947249049e-05\\
3.86	3.95956496230809e-05\\
3.96	3.95775670174459e-05\\
4.08	3.95723303352469e-05\\
4.23	3.95829751598242e-05\\
4.72	3.96313126813652e-05\\
4.86	3.96221756373549e-05\\
4.99	3.95981796881273e-05\\
5	3.95956729422053e-05\\
};

\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(c)};

\end{axis}

\begin{axis}[%
name={h400T50},
width=0.48\figurewidth,
height=0.48\figureheight,
at={(0.52\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [km]},
ymin=0,
ymax=2.25e-05,
ytick={0,1e-05,2e-05},
scaled y ticks=false,
yticklabels={\empty},
axis background/.style={fill=white}
]

\addplot [color=darkgrey, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	5.60735280430436e-09\\
0.04	2.21883542650403e-08\\
0.0599999999999996	4.93863350214951e-08\\
0.0800000000000001	8.68511191853827e-08\\
0.0999999999999996	1.3423895328657e-07\\
0.12	1.91212434330623e-07\\
0.14	2.57440438744538e-07\\
0.16	3.32598050434285e-07\\
0.18	4.16366491506892e-07\\
0.2	5.08433048551638e-07\\
0.22	6.08491006914846e-07\\
0.24	7.16239576092903e-07\\
0.26	8.31383824007048e-07\\
0.28	9.53634605949105e-07\\
0.3	1.08270849707992e-06\\
0.32	1.21832772403963e-06\\
0.34	1.36022009300518e-06\\
0.36	1.50811892929426e-06\\
0.38	1.66176300453458e-06\\
0.4	1.82089647005057e-06\\
0.43	2.06934267321657e-06\\
0.46	2.32875406247501e-06\\
0.49	2.59833323745795e-06\\
0.52	2.87730837822409e-06\\
0.55	3.16493275676066e-06\\
0.58	3.4604842538144e-06\\
0.61	3.7632648810515e-06\\
0.64	4.07260030499401e-06\\
0.68	4.49412173519903e-06\\
0.72	4.92466033907846e-06\\
0.76	5.36280517682286e-06\\
0.81	5.9191429073735e-06\\
0.87	6.59619431964131e-06\\
0.95	7.5084767656719e-06\\
1.1	9.22125209257274e-06\\
1.16	9.89843635412768e-06\\
1.22	1.05670252397161e-05\\
1.27	1.11159032076813e-05\\
1.32	1.16559224832002e-05\\
1.36	1.2080794135727e-05\\
1.4	1.24987364333862e-05\\
1.44	1.29092586798052e-05\\
1.48	1.33119101723977e-05\\
1.52	1.37062788034825e-05\\
1.56	1.40919896960412e-05\\
1.6	1.44687038616809e-05\\
1.64	1.48361168843536e-05\\
1.68	1.51939576333859e-05\\
1.72	1.55419870022655e-05\\
1.76	1.58799966678558e-05\\
1.8	1.62078078833616e-05\\
1.84	1.65252702899465e-05\\
1.88	1.68322607541072e-05\\
1.92	1.71286822334693e-05\\
1.95	1.73440181852058e-05\\
1.98	1.75533465203159e-05\\
2.01	1.77566530066287e-05\\
2.04	1.79539304676624e-05\\
2.07	1.81451785339348e-05\\
2.1	1.8330403407596e-05\\
2.13	1.85096176190669e-05\\
2.17	1.87392530275332e-05\\
2.21	1.89582968843638e-05\\
2.25	1.9166827067707e-05\\
2.29	1.9364938125932e-05\\
2.33	1.95527403725748e-05\\
2.37	1.9730359002601e-05\\
2.41	1.98979332219906e-05\\
2.45	2.00556154084097e-05\\
2.49	2.02035702789871e-05\\
2.53	2.03419740847366e-05\\
2.57	2.04710138218545e-05\\
2.61	2.05908864607807e-05\\
2.65	2.07017981921354e-05\\
2.69	2.08039636904189e-05\\
2.73	2.08976053981402e-05\\
2.77	2.09829528197147e-05\\
2.81	2.10602418402317e-05\\
2.85	2.11297140522149e-05\\
2.89	2.11916161054759e-05\\
2.93	2.12461990649615e-05\\
2.97	2.12937177916928e-05\\
3.01	2.1334430333475e-05\\
3.05	2.13685973298183e-05\\
3.1	2.14025016900266e-05\\
3.15	2.14271051790504e-05\\
3.2	2.14429257079374e-05\\
3.25	2.14504814461947e-05\\
3.3	2.14502892568191e-05\\
3.35	2.14428631890584e-05\\
3.41	2.14251205790106e-05\\
3.47	2.13985648525039e-05\\
3.53	2.13640508341939e-05\\
3.6	2.13148410601605e-05\\
3.67	2.12572286972801e-05\\
3.75	2.11826938061321e-05\\
3.84	2.10898790786729e-05\\
3.94	2.0978409861705e-05\\
4.07	2.08251586366615e-05\\
4.44	2.03837218304415e-05\\
4.56	2.0250790277565e-05\\
4.67	2.01368926866508e-05\\
4.77	2.00409833031046e-05\\
4.87	1.99529671318643e-05\\
4.97	1.98731946001729e-05\\
5	1.9850895007778e-05\\
};

\addplot [color=matlabblue, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
0	1.97978395455323e-07\\
0.0199999999999996	1.92426736767004e-07\\
0.04	1.7601397850342e-07\\
0.0599999999999996	1.49149242290036e-07\\
0.0800000000000001	1.12388538475727e-07\\
0.0999999999999996	6.70338184960428e-08\\
0.11	4.29792565981302e-08\\
0.12	2.58223220583886e-08\\
0.13	3.70264912064044e-08\\
0.14	6.63374466469691e-08\\
0.16	1.38928153425866e-07\\
0.18	2.21978925019073e-07\\
0.2	3.13810960328453e-07\\
0.22	4.13842709434675e-07\\
0.24	5.21682692600223e-07\\
0.26	6.36997361525005e-07\\
0.28	7.59478255396573e-07\\
0.3	8.88831105605448e-07\\
0.32	1.02477148455904e-06\\
0.34	1.1670227992866e-06\\
0.36	1.3153152753631e-06\\
0.38	1.46938537604058e-06\\
0.4	1.62897544520035e-06\\
0.43	1.87816072472202e-06\\
0.46	2.13837262652561e-06\\
0.49	2.40881034940799e-06\\
0.52	2.6886991086883e-06\\
0.55	2.97728950027221e-06\\
0.58	3.27385692955318e-06\\
0.61	3.5777010749527e-06\\
0.64	3.88814538343496e-06\\
0.68	4.31121221655673e-06\\
0.72	4.74336822531285e-06\\
0.76	5.1831977945227e-06\\
0.81	5.74172925382754e-06\\
0.87	6.42153074537077e-06\\
0.95	7.33765649751916e-06\\
1.1	9.05807987194862e-06\\
1.16	9.73844974083704e-06\\
1.22	1.04102789828531e-05\\
1.27	1.09618911521281e-05\\
1.32	1.15046689499465e-05\\
1.36	1.19317609925673e-05\\
1.4	1.23519326074017e-05\\
1.44	1.2764690298539e-05\\
1.48	1.31695806553367e-05\\
1.52	1.35661889526517e-05\\
1.56	1.39541377839336e-05\\
1.6	1.43330857165225e-05\\
1.64	1.47027259798094e-05\\
1.68	1.50627851711604e-05\\
1.72	1.5413021997368e-05\\
1.76	1.5753226031201e-05\\
1.8	1.60832165052582e-05\\
1.84	1.64028411173689e-05\\
1.88	1.67119748759603e-05\\
1.92	1.70105189543079e-05\\
1.95	1.7227432246969e-05\\
1.98	1.74383246314136e-05\\
2.01	1.76431812102251e-05\\
2.04	1.78419941638808e-05\\
2.07	1.80347625047261e-05\\
2.1	1.82214918389434e-05\\
2.13	1.84021941249668e-05\\
2.16	1.85768874416681e-05\\
2.2	1.88005068286756e-05\\
2.24	1.90135592506024e-05\\
2.28	1.92161340581976e-05\\
2.32	1.94083366640285e-05\\
2.36	1.95902876480858e-05\\
2.4	1.97621218873678e-05\\
2.44	1.99239877023416e-05\\
2.48	2.00760460273841e-05\\
2.52	2.02184695972107e-05\\
2.56	2.03514421510675e-05\\
2.6	2.04751576546869e-05\\
2.64	2.05898195488885e-05\\
2.68	2.06956399999569e-05\\
2.72	2.07928391819934e-05\\
2.76	2.08816445690374e-05\\
2.8	2.09622902422879e-05\\
2.84	2.10350162195283e-05\\
2.88	2.11000677925455e-05\\
2.92	2.11576948885295e-05\\
2.96	2.12081514421314e-05\\
3	2.12516947772912e-05\\
3.04	2.12885850201516e-05\\
3.09	2.13257417289725e-05\\
3.14	2.13534288393546e-05\\
3.19	2.13721645261344e-05\\
3.24	2.1382467664921e-05\\
3.29	2.13848562617969e-05\\
3.34	2.13798459265391e-05\\
3.39	2.13679484053486e-05\\
3.45	2.13452929571645e-05\\
3.51	2.13143112643976e-05\\
3.57	2.12758487005971e-05\\
3.64	2.1222620604e-05\\
3.71	2.11616036374096e-05\\
3.79	2.10838988614626e-05\\
3.88	2.09883900170738e-05\\
3.99	2.0863277089056e-05\\
4.15	2.06722850943919e-05\\
4.4	2.03740417283882e-05\\
4.53	2.02276294078985e-05\\
4.64	2.01114695199678e-05\\
4.74	2.00132045158341e-05\\
4.84	1.99226432791022e-05\\
4.94	1.98402201458947e-05\\
5	1.97947662599063e-05\\
};

\addplot [color=matlabred, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
0	1.1128740338151e-06\\
0.0199999999999996	1.1072417605007e-06\\
0.04	1.09082472299349e-06\\
0.0599999999999996	1.0639535581447e-06\\
0.0800000000000001	1.02695996506696e-06\\
0.0999999999999996	9.80175653531035e-07\\
0.12	9.23932221397195e-07\\
0.14	8.58562092531656e-07\\
0.16	7.84401087194908e-07\\
0.18	7.01794080626428e-07\\
0.2	6.11107524584042e-07\\
0.22	5.12759608106705e-07\\
0.24	4.07304308502887e-07\\
0.27	2.38340990499353e-07\\
0.29	1.26081383555743e-07\\
0.3	8.32456503729873e-08\\
0.31	8.05312776464007e-08\\
0.32	1.23321737710569e-07\\
0.33	1.83688372068502e-07\\
0.35	3.20609792048288e-07\\
0.37	4.67642679247149e-07\\
0.39	6.21612812778949e-07\\
0.41	7.81523312731736e-07\\
0.44	1.03143664009764e-06\\
0.47	1.29239007673476e-06\\
0.5	1.56345447432926e-06\\
0.53	1.84380506595971e-06\\
0.56	2.13267438908815e-06\\
0.59	2.4293346116977e-06\\
0.62	2.73308968878894e-06\\
0.65	3.04327138511695e-06\\
0.69	3.4657365830526e-06\\
0.73	3.89702969538774e-06\\
0.77	4.33576531921886e-06\\
0.82	4.89265156744523e-06\\
0.88	5.57015121760429e-06\\
0.96	6.48282056836536e-06\\
1.11	8.19633016835297e-06\\
1.17	8.87403975813328e-06\\
1.23	9.5434012159501e-06\\
1.28	1.00931642377233e-05\\
1.33	1.06343310397605e-05\\
1.37	1.10603359644301e-05\\
1.41	1.14796238799286e-05\\
1.45	1.18917229166016e-05\\
1.49	1.22962006674499e-05\\
1.53	1.26926628061241e-05\\
1.57	1.30807517271236e-05\\
1.61	1.34601452099758e-05\\
1.65	1.38305551136142e-05\\
1.69	1.41917260947366e-05\\
1.73	1.45434343448159e-05\\
1.77	1.48854863626369e-05\\
1.81	1.52177177428214e-05\\
1.85	1.553999199011e-05\\
1.89	1.5852199355848e-05\\
1.93	1.61542557037819e-05\\
1.97	1.64461013900663e-05\\
2.01	1.67277001699162e-05\\
2.05	1.69990381291285e-05\\
2.09	1.72601226315905e-05\\
2.13	1.75109812889929e-05\\
2.17	1.77516609571882e-05\\
2.21	1.79822267458718e-05\\
2.25	1.82027610522439e-05\\
2.29	1.84133626115468e-05\\
2.33	1.86141455724709e-05\\
2.37	1.88052385849957e-05\\
2.41	1.89867839104352e-05\\
2.45	1.91589365492462e-05\\
2.49	1.93218633848247e-05\\
2.53	1.94757423503944e-05\\
2.57	1.96207616030009e-05\\
2.61	1.97571187259271e-05\\
2.65	1.98850199391032e-05\\
2.69	2.00046793308317e-05\\
2.73	2.01163181028363e-05\\
2.77	2.02201638312971e-05\\
2.81	2.03164497456498e-05\\
2.85	2.04054140233723e-05\\
2.89	2.0487299092764e-05\\
2.93	2.05623509650366e-05\\
2.97	2.0630818567291e-05\\
3.02	2.07075267919521e-05\\
3.07	2.07748337821556e-05\\
3.12	2.08332357471974e-05\\
3.17	2.08832292365457e-05\\
3.22	2.09253093892414e-05\\
3.27	2.09599682472472e-05\\
3.32	2.09876931380748e-05\\
3.38	2.10124869681749e-05\\
3.44	2.10288044533158e-05\\
3.5	2.1037442275329e-05\\
3.57	2.1038844456811e-05\\
3.64	2.10320298430489e-05\\
3.72	2.10156271061024e-05\\
3.81	2.09880845059018e-05\\
3.91	2.0948643011387e-05\\
4.03	2.08925523335068e-05\\
4.2	2.08038186082504e-05\\
4.56	2.06135424969389e-05\\
4.73	2.05330665368209e-05\\
4.89	2.04653259174847e-05\\
5	2.04231706346647e-05\\
};

\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(d)};

\end{axis}
\end{tikzpicture}%

==> Figs/transmission_period.tex <==
% !TEX root = ../ms01-ThinPlate_wDraught.tex

% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=100,
xminorticks=true,
xtick={10,20,...,100},
xticklabels={\empty},
ymode=log,
ymin=0.0001,
ymax=1.2,
yminorticks=true,
ytick={1e-4,1e-3,1e-2,1e-1,1e0},
yticklabels={$$,$-3$,$$,$-1$,$$},
axis background/.style={fill=white},
legend style={
at={(current axis.north)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
yshift=5pt,
draw=white!15!black}
]
\addplot [color=matlabblue, line width=1.5pt]
  table[row sep=crcr]{%
10	0.000354248461018135\\
11	0.000379983487487032\\
12	0.000408396467506614\\
13	0.000458671206968618\\
14	0.000559847523111857\\
15	0.000756853293781205\\
16	0.00112228490892389\\
17	0.0017719253584051\\
18	0.00288069653377811\\
19	0.00469620366513329\\
21	0.0118526500186128\\
22	0.0181109660000521\\
23	0.0269010396803664\\
24	0.0388599891460947\\
25	0.0546540867127154\\
26	0.0749327861341636\\
27	0.100264730072205\\
28	0.131057672402343\\
29	0.167470817501804\\
30	0.209335745974939\\
31	0.256107580561641\\
32	0.306867181334543\\
33	0.360385333707533\\
34	0.415242817151459\\
35	0.469982545054553\\
36	0.523259986692388\\
37	0.573960575921116\\
38	0.621265823897519\\
39	0.664666424924914\\
40	0.703933607326634\\
41	0.739065779669444\\
42	0.77022675295282\\
43	0.797687329036178\\
44	0.821776736409499\\
45	0.842846059130365\\
46	0.861243043799513\\
47	0.877296328745054\\
48	0.89130677778868\\
49	0.903543781116957\\
50	0.914244790789995\\
51	0.92361680076636\\
52	0.931838870906674\\
53	0.939065100987176\\
54	0.945427684974115\\
55	0.951039831082391\\
56	0.955998435818397\\
58	0.964275034952559\\
60	0.970789511860688\\
62	0.9759356700866\\
64	0.980007968593132\\
67	0.984575691418031\\
70	0.9877634949939\\
73	0.989948716989472\\
77	0.991754217984356\\
82	0.992821671662653\\
89	0.99303789641378\\
100	0.992135472008193\\
};
\addlegendentry{~$\log_{10}(\mathcal{T}^{\tn{(fl)}})$}
\addplot [color=matlabred, line width=1.5pt]
  table[row sep=crcr]{%
10	0.00474452978646148\\
11	0.00628731450377311\\
12	0.00808946777180991\\
13	0.0101254483757797\\
14	0.0123496084732292\\
15	0.0147022451363579\\
16	0.0171174957735948\\
17	0.0195305233557092\\
18	0.0218825661006191\\
19	0.0241235473421001\\
20	0.02621263235115\\
21	0.028117368765602\\
22	0.0298120234235383\\
23	0.031275611709947\\
24	0.0324900208992224\\
25	0.0334385864367479\\
26	0.0341054563908829\\
27	0.0344760162900269\\
28	0.0345384941023139\\
29	0.0342866032297981\\
30	0.0337227401716228\\
31	0.0328609300605462\\
32	0.0317285614923113\\
33	0.0303661169399068\\
34	0.028824614552119\\
35	0.027161170022885\\
36	0.0254336659682446\\
37	0.0236957202209007\\
38	0.0219929144500765\\
39	0.0203607426431406\\
40	0.0188242197567529\\
42	0.0160916904859501\\
45	0.0128726009428185\\
46	0.0120145746762322\\
47	0.0112506540472732\\
48	0.0105721564603535\\
49	0.00997063541005236\\
50	0.00943812219633856\\
51	0.00896725449680411\\
52	0.00855132843750409\\
53	0.00818430138895764\\
54	0.00786076486680658\\
55	0.00757590083360129\\
56	0.0073254302097592\\
57	0.00710555920990233\\
58	0.00691292691858337\\
59	0.00674455604080637\\
60	0.00659780779678394\\
61	0.0064703413185712\\
62	0.00636007753381091\\
63	0.00626516730790827\\
64	0.00618396350467739\\
65	0.00611499657898059\\
66	0.00605695330786994\\
67	0.00600865828263117\\
68	0.00596905781225888\\
69	0.00593720592251193\\
70	0.00591225216972721\\
71	0.00589343102255133\\
72	0.00588005259641555\\
73	0.00587149455430137\\
74	0.00586719501291367\\
75	0.00586664631585727\\
76	0.00586938955500116\\
78	0.00588313151588844\\
80	0.00590555435722225\\
82	0.00593431423389537\\
85	0.00598525103401034\\
89	0.00606032621345275\\
98.0000000000001	0.00622497139178689\\
100	0.00625730458780033\\
};
\addlegendentry{~$\log_{10}(\mathcal{T}^{\tn{(ex)}})$}
\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(a)};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=100,
xminorticks=true,
scaled x ticks=false,
xlabel={$T$ [s]},
xtick={10,20,...,100},
xticklabels={10,20,,,50,,,,,100},
ymode=log,
ymin=0.0001,
ymax=1.2,
ytick={1e-4,1e-3,1e-2,1e-1,1e0},
yticklabels={$$,$-3$,$$,$-1$,$$},
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=matlabblue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10	0.000380744437162578\\
11	0.000440816975882845\\
12	0.000494856159703134\\
13	0.000540452706979238\\
14	0.000576976167056639\\
16	0.000636209939349179\\
17	0.000675773481169492\\
18	0.000740787086473408\\
19	0.000852599468101389\\
20	0.00104175394900546\\
21	0.00135331014315169\\
22	0.00185409369362453\\
23	0.00264104518825285\\
24	0.00384941714363884\\
25	0.0056592747562626\\
27	0.0120408725691819\\
28	0.0171964321534572\\
29	0.0240951010404289\\
30	0.0330618801830288\\
31	0.0443867971451129\\
32	0.0582930720997195\\
33	0.0749087251119833\\
34	0.0942469182794654\\
35	0.116198971051027\\
36	0.140541436323191\\
37	0.166955680692396\\
38	0.195056032073494\\
39	0.224421415814331\\
40	0.254625632761007\\
41	0.285262684112691\\
42	0.315965228928957\\
43	0.346415829779127\\
44	0.376351774629373\\
45	0.4055648704676\\
46	0.433897764409908\\
47	0.461238210793548\\
48	0.487512417062729\\
49	0.512678278908734\\
50	0.53671902295744\\
51	0.559637543004988\\
52	0.581451548662658\\
53	0.602189535601045\\
54	0.621887521786475\\
55	0.640586461348485\\
56	0.658330236119383\\
57	0.675164126151569\\
58	0.69113366880228\\
59	0.706283827430489\\
60	0.720658403007028\\
61	0.734299633653822\\
62	0.747247937629837\\
63	0.759541764314422\\
64	0.771217525288428\\
65	0.782309583791632\\
67	0.802870020006942\\
69	0.821458839445337\\
71	0.838283267061519\\
73	0.853525096455614\\
75	0.867343830281522\\
77	0.879879621255484\\
79	0.891255914842138\\
81	0.901581766215787\\
83.0000000000001	0.910953841164913\\
85	0.919458128049104\\
88	0.930753171719475\\
91.0000000000001	0.940493058987224\\
94	0.948871361418354\\
97	0.956054716798367\\
100	0.962187535234423\\
};
\addplot [color=matlabred, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10	0.00237844556408099\\
13	0.00521562631696729\\
15	0.00797825052009196\\
16	0.0096378704293721\\
17	0.0114760649127943\\
18	0.0134778660122526\\
19	0.0156210705420037\\
20	0.0178777055489651\\
21	0.0202159148663135\\
22	0.0226018426775984\\
23	0.0250011680910248\\
24	0.0273800886961268\\
25	0.0297057274354579\\
26	0.0319461062404718\\
27	0.0340699501870865\\
28	0.0360466274586867\\
29	0.0378464841599673\\
30	0.0394417113987039\\
31	0.0408077149913595\\
32	0.0419247886114993\\
33	0.0427797676453525\\
34	0.0433673037953975\\
35	0.0436904651618937\\
36	0.0437605139006639\\
37	0.0435958949123764\\
38	0.043220626428562\\
39	0.0426623738055458\\
40	0.0419504979518002\\
41	0.0411143148789097\\
42	0.0401817139384335\\
43	0.039178190770003\\
44	0.0381262782285109\\
45	0.0370453131878411\\
46	0.0359514576925497\\
47	0.0348578927068391\\
48	0.033775113790638\\
49	0.0327112738054249\\
51	0.030663396867659\\
53	0.0287454359189492\\
56	0.0261383153201567\\
65	0.0201607046046814\\
68	0.0186867931663552\\
71	0.017420750391638\\
73	0.0166788216144959\\
75	0.0160102064722281\\
77	0.0154084720358493\\
79	0.014867788962765\\
81	0.0143828770473944\\
83.0000000000001	0.0139489506930526\\
85	0.0135616672288102\\
87	0.0132170794663637\\
89	0.0129115930000143\\
91.0000000000001	0.0126419282501422\\
93	0.0124050869834146\\
95.0000000000001	0.0121983229163498\\
97	0.0120191159642231\\
99	0.0118651496988982\\
100	0.0117969587173055\\
};
\node[align=center,fill=white,opacity=0.6,text opacity=1,rounded corners,anchor=north west]
at (current axis.north west) {(b)};
\end{axis}
\end{tikzpicture}%

==> Figs/wavenumbers.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.999\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xtick={0.01,0.1,1},
xticklabels={$-2$,$-1$,$0$},
xlabel style={font=\color{white!15!black}},
xlabel={$\displaystyle\log_{10}\left(\frac{\omega}{2\,\pi}\right)$},
ymode=log,
ymin=1e-06,
ymax=0.2,
ytick={1e-06,1e-05,1e-04,1e-03,1e-02,1e-01},
yticklabels={$-6$,$-5$,$-4$,$-3$,$-2$,$-1$},
yminorticks=true,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
at={(current axis.north west)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=north west,
xshift=5pt,yshift=-5pt,
draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.000113034562746885\\
0.0199	0.000225849259703839\\
0.0298	0.000340499565979089\\
0.0397	0.000457966357359549\\
0.0496	0.000579313931760228\\
0.0595	0.000705721539741559\\
0.0694	0.000838517192545108\\
0.0793	0.000979212552727255\\
0.0891999999999999	0.00112953561887531\\
0.0991	0.00129145443534886\\
0.109	0.00146717994534371\\
0.1189	0.00165913007183035\\
0.1288	0.0018698332412956\\
0.1387	0.00210175471978961\\
0.1486	0.00235705233698114\\
0.1585	0.00263731122521744\\
0.1684	0.00294334955319436\\
0.1783	0.00327518691354127\\
0.1981	0.00401340086748663\\
0.2278	0.0052920148114322\\
0.3763	0.0144344230404104\\
1	0.101936799184506\\
};
\addlegendentry{~$\log_{10}(k)$}

\addplot [color=matlabblue, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.000128469812004115\\
0.0199	0.000256930692789323\\
0.0397	0.000517036803211284\\
0.0496	0.000643006126832664\\
0.0595	0.000760103153970518\\
0.0694	0.000865434424736935\\
0.0793	0.000958823548617086\\
0.0891999999999999	0.00104168315381113\\
0.0991	0.00111582192153758\\
0.109	0.00118288147411921\\
0.1189	0.00124419228016278\\
0.1288	0.00130079155909504\\
0.1486	0.00140288358827641\\
0.1684	0.00149368141921731\\
0.1882	0.00157602952792924\\
0.2179	0.00168765506022456\\
0.2575	0.00182017535403256\\
0.3169	0.00199465638726261\\
0.4159	0.00224333849469093\\
0.8218	0.0030012481229196\\
1	0.00326501522812656\\
};
\addlegendentry{~$\log_{10}(\kappa)$}

\addplot [color=matlabred, line width=1.5pt]
  table[row sep=crcr]{%
0.01	3.74048793608535e-06\\
1	0.000374048793608535\\
};
\addlegendentry{~$\log_{10}(q)$}

\end{axis}
\end{tikzpicture}%
